DisQ: A Model of Distributed Quantum Processors (Extended Version)

The next generation of distributed quantum processors combines single-location quantum computing and quantum networking techniques to permit large entangled qubit groups to be established through remote processors, and quantum algorithms can be executed distributively. We present DisQ, as the first formal model of distributed quantum processors, and permit the analysis of distributed quantum programs in the new computation environment. The core of DisQ is a distributed quantum programming language that combines the concepts of Chemical Abstract Machine (CHAM) and Markov Decision Processes (MDP) with the objective of providing clearly distinguishing quantum concurrent and distributed behaviors. Based on the DisQ language, we develop a simulation relation, based on classical simulation infrastructure, to check the equivalence of a quantum algorithm and its distributed versions so that users can develop the distributed version of a sequential quantum program via a simulation check.

==> reference.bib <==
\RequirePackage{filecontents}
\begin{filecontents}{reference.bib}

@InProceedings{li2024qafny,
  author =	{Li, Liyi and Zhu, Mingwei and Cleaveland, Rance and Nicolellis, Alexander and Lee, Yi and Chang, Le and Wu, Xiaodi},
  title =	{{Qafny: A Quantum-Program Verifier}},
  booktitle =	{38th European Conference on Object-Oriented Programming (ECOOP 2024)},
  pages =	{24:1--24:31},
  series =	{Leibniz International Proceedings in Informatics (LIPIcs)},
  ISBN =	{978-3-95977-341-6},
  ISSN =	{1868-8969},
  year =	{2024},
  volume =	{313},
  editor =	{Aldrich, Jonathan and Salvaneschi, Guido},
  publisher =	{Schloss Dagstuhl -- Leibniz-Zentrum f{\"u}r Informatik},
  address =	{Dagstuhl, Germany},
  URL =		{https://drops.dagstuhl.de/entities/document/10.4230/LIPIcs.ECOOP.2024.24},
  URN =		{urn:nbn:de:0030-drops-208735},
  doi =		{10.4230/LIPIcs.ECOOP.2024.24},
  annote =	{Keywords: Quantum Computing, Automated Verification, Separation Logic}
}

@article{Slussarenko_2019,
   title={Photonic quantum information processing: A concise review},
   volume={6},
   ISSN={1931-9401},
   url={http://dx.doi.org/10.1063/1.5115814},
   DOI={10.1063/1.5115814},
   number={4},
   journal={Applied Physics Reviews},
   publisher={AIP Publishing},
   author={Slussarenko, Sergei and Pryde, Geoff J.},
   year={2019},
   month=oct }

﻿@article{Luo2023,
author={Luo, Wei
and Cao, Lin
and Shi, Yuzhi
and Wan, Lingxiao
and Zhang, Hui
and Li, Shuyi
and Chen, Guanyu
and Li, Yuan
and Li, Sijin
and Wang, Yunxiang
and Sun, Shihai
and Karim, Muhammad Faeyz
and Cai, Hong
and Kwek, Leong Chuan
and Liu, Ai Qun},
title={Recent progress in quantum photonic chips for quantum communication and internet},
journal={Light: Science {\&} Applications},
year={2023},
month={Jul},
day={14},
volume={12},
number={1},
pages={175},
abstract={Recent years have witnessed significant progress in quantum communication and quantum internet with the emerging quantum photonic chips, whose characteristics of scalability, stability, and low cost, flourish and open up new possibilities in miniaturized footprints. Here, we provide an overview of the advances in quantum photonic chips for quantum communication, beginning with a summary of the prevalent photonic integrated fabrication platforms and key components for integrated quantum communication systems. We then discuss a range of quantum communication applications, such as quantum key distribution and quantum teleportation. Finally, the review culminates with a perspective on challenges towards high-performance chip-based quantum communication, as well as a glimpse into future opportunities for integrated quantum networks.},
issn={2047-7538},
doi={10.1038/s41377-023-01173-8},
url={https://doi.org/10.1038/s41377-023-01173-8}
}

@article{Marcus2018,
author = {Marcus Reindl  and Daniel Huber  and Christian Schimpf  and Saimon F. Covre da Silva  and Michele B. Rota  and Huiying Huang  and Val Zwiller  and Klaus D. Jöns  and Armando Rastelli  and Rinaldo Trotta },
title = {All-photonic quantum teleportation using on-demand solid-state quantum emitters},
journal = {Science Advances},
volume = {4},
number = {12},
pages = {eaau1255},
year = {2018},
doi = {10.1126/sciadv.aau1255},
URL = {https://www.science.org/doi/abs/10.1126/sciadv.aau1255},
eprint = {https://www.science.org/doi/pdf/10.1126/sciadv.aau1255},
abstract = {Photons generated on-demand by artificial atoms are used to demonstrate quantum teleportation. All-optical quantum teleportation lies at the heart of quantum communication science and technology. This quantum phenomenon is built up around the nonlocal properties of entangled states of light that, in the perspective of real-life applications, should be encoded on photon pairs generated on demand. Despite recent advances, however, the exploitation of deterministic quantum light sources in push-button quantum teleportation schemes remains a major open challenge. Here, we perform an important step toward this goal and show that photon pairs generated on demand by a GaAs quantum dot can be used to implement a teleportation protocol whose fidelity violates the classical limit (by more than 5 SDs) for arbitrary input states. Moreover, we develop a theoretical framework that matches the experimental observations and that defines the degree of entanglement and indistinguishability needed to overcome the classical limit independently of the input state. Our results emphasize that on-demand solid-state quantum emitters are one of the most promising candidates to realize deterministic quantum teleportation in practical quantum networks.}}

@article{Takeda_2013,
   title={Deterministic quantum teleportation of photonic quantum bits by a hybrid technique},
   volume={500},
   ISSN={1476-4687},
   url={http://dx.doi.org/10.1038/nature12366},
   DOI={10.1038/nature12366},
   number={7462},
   journal={Nature},
   publisher={Springer Science and Business Media LLC},
   author={Takeda, Shuntaro and Mizuta, Takahiro and Fuwa, Maria and van Loock, Peter and Furusawa, Akira},
   year={2013},
   month=aug, pages={315–318} }

@book{10.5555/528623,
author = {Puterman, Martin L.},
title = {Markov Decision Processes: Discrete Stochastic Dynamic Programming},
year = {1994},
isbn = {0471619779},
publisher = {John Wiley \& Sons, Inc.},
address = {USA},
edition = {1st},
abstract = {From the Publisher:The past decade has seen considerable theoretical and applied research on Markov decision processes, as well as the growing use of these models in ecology, economics, communications engineering, and other fields where outcomes are uncertain and sequential decision-making processes are needed. A timely response to this increased activity, Martin L. Puterman's new work provides a uniquely up-to-date, unified, and rigorous treatment of the theoretical, computational, and applied research on Markov decision process models. It discusses all major research directions in the field, highlights many significant applications of Markov decision processes models, and explores numerous important topics that have previously been neglected or given cursory coverage in the literature. Markov Decision Processes focuses primarily on infinite horizon discrete time models and models with discrete time spaces while also examining models with arbitrary state spaces, finite horizon models, and continuous-time discrete state models. The book is organized around optimality criteria, using a common framework centered on the optimality (Bellman) equation for presenting results. The results are presented in a "theorem-proof" format and elaborated on through both discussion and examples, including results that are not available in any other book. A two-state Markov decision process model, presented in Chapter 3, is analyzed repeatedly throughout the book and demonstrates many results and algorithms. Markov Decision Processes covers recent research advances in such areas as countable state space models with average reward criterion, constrained models, and models with risk sensitive optimality criteria. It also explores several topics that have received little or no attention in other books, including modified policy iteration, multichain models with average reward criterion, and sensitive optimality. In addition, a Bibliographic Remarks section in each chapter comments on relevant historic}
}

@article{Cuomo_2020,
   title={Towards a distributed quantum computing ecosystem},
   volume={1},
   ISSN={2632-8925},
   url={http://dx.doi.org/10.1049/iet-qtc.2020.0002},
   DOI={10.1049/iet-qtc.2020.0002},
   number={1},
   journal={IET Quantum Communication},
   publisher={Institution of Engineering and Technology (IET)},
   author={Cuomo, Daniele and Caleffi, Marcello and Cacciapuoti, Angela Sara},
   year={2020},
   month=jul, pages={3–8} }

@article{DiAdamo_2021,
   title={Distributed Quantum Computing and Network Control for Accelerated VQE},
   volume={2},
   ISSN={2689-1808},
   url={http://dx.doi.org/10.1109/TQE.2021.3057908},
   DOI={10.1109/tqe.2021.3057908},
   journal={IEEE Transactions on Quantum Engineering},
   publisher={Institute of Electrical and Electronics Engineers (IEEE)},
   author={DiAdamo, Stephen and Ghibaudi, Marco and Cruise, James},
   year={2021},
   pages={1–21}
}

@misc{barral2024review,
      title={Review of Distributed Quantum Computing. From single QPU to High Performance Quantum Computing}, 
      author={David Barral and F. Javier Cardama and Guillermo Díaz and Daniel Faílde and Iago F. Llovo and Mariamo Mussa Juane and Jorge Vázquez-Pérez and Juan Villasuso and César Piñeiro and Natalia Costas and Juan C. Pichel and Tomás F. Pena and Andrés Gómez},
      year={2024},
      eprint={2404.01265},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@inproceedings{Yimsiriwattana_2004,
   title={Distributed quantum computing: a distributed Shor algorithm},
   ISSN={0277-786X},
   url={http://dx.doi.org/10.1117/12.546504},
   DOI={10.1117/12.546504},
   booktitle={Quantum Information and Computation II},
   publisher={SPIE},
   author={Yimsiriwattana, Anocha and Lomonaco Jr., Samuel J.},
   editor={Donkor, Eric and Pirich, Andrew R. and Brandt, Howard E.},
   year={2004},
   month=aug }


@inproceedings{10.1145/3458817.3476172,
author = {H\"{a}ner, Thomas and Steiger, Damian S. and Hoefler, Torsten and Troyer, Matthias},
title = {Distributed quantum computing with QMPI},
year = {2021},
isbn = {9781450384421},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3458817.3476172},
doi = {10.1145/3458817.3476172},
abstract = {Practical applications of quantum computers require millions of physical qubits and it will be challenging for individual quantum processors to reach such qubit numbers. It is therefore timely to investigate the resource requirements of quantum algorithms in a distributed setting, where multiple quantum processors are interconnected by a coherent network. We introduce an extension of the Message Passing Interface (MPI) to enable high-performance implementations of distributed quantum algorithms. In turn, these implementations can be used for testing, debugging, and resource estimation. In addition to a prototype implementation of quantum MPI, we present a performance model for distributed quantum computing, SENDQ. The model is inspired by the classical LogP model, making it useful to inform algorithmic decisions when programming distributed quantum computers. Specifically, we consider several optimizations of two quantum algorithms for problems in physics and chemistry, and we detail their effects on performance in the SENDQ model.},
booktitle = {Proceedings of the International Conference for High Performance Computing, Networking, Storage and Analysis},
articleno = {16},
numpages = {13},
keywords = {QMPI, distributed quantum computing},
location = {, St. Louis, Missouri, },
series = {SC '21}
}

@ARTICLE {7562346,
author = {R. Van Meter and S. J. Devitt},
journal = {Computer},
title = {The Path to Scalable Distributed Quantum Computing},
year = {2016},
volume = {49},
number = {09},
issn = {1558-0814},
pages = {31-42},
abstract = {Researchers are fabricating quantum processors powerful enough to execute small instances of quantum algorithms. Scalability concerns are motivating distributed-memory multicomputer architectures, and experimental efforts have demonstrated some of the building blocks for such a design. Numberous systems are emerging with the goal of enabling local and distributed quantum computing.},
keywords = {},
doi = {10.1109/MC.2016.291},
publisher = {IEEE Computer Society},
address = {Los Alamitos, CA, USA},
month = {sep}
}

@article{10.1145/3579367,
author = {Cuomo, Daniele and Caleffi, Marcello and Krsulich, Kevin and Tramonto, Filippo and Agliardi, Gabriele and Prati, Enrico and Cacciapuoti, Angela Sara},
title = {Optimized Compiler for Distributed Quantum Computing},
year = {2023},
issue_date = {June 2023},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {4},
number = {2},
url = {https://doi.org/10.1145/3579367},
doi = {10.1145/3579367},
abstract = {Practical distributed quantum computing requires the development of efficient compilers, able to make quantum circuits compatible with some given hardware constraints. This problem is known to be tough, even for local computing. Here, we address it on distributed architectures. As generally assumed in this scenario, telegates represent the fundamental remote (inter-processor) operations. Each telegate consists of several tasks: (i) entanglement generation and distribution, (ii) local operations, and (iii) classical communications. Entanglement generations and distribution is an expensive resource, as it is time-consuming. To mitigate its impact, we model an optimization problem that combines running-time minimization with the usage of distributed entangled states. Specifically, we formulated the distributed compilation problem as a dynamic network flow. To enhance the solution space, we extend the formulation, by introducing a predicate that manipulates the circuit given in input and parallelizes telegate tasks.To evaluate our framework, we split the problem into three sub-problems, and solve it by means of an approximation routine. Experiments demonstrate that the run-time is resistant to the problem size scaling. Moreover, we apply the proposed algorithm to compile circuits under different topologies, showing that topologies with a higher ratio between edges and nodes give rise to shallower circuits.},
journal = {ACM Transactions on Quantum Computing},
month = {feb},
articleno = {15},
numpages = {29},
keywords = {Integer Linear Programming, Quantum circuit compilation}
}


@ARTICLE{8910635,
  author={Cacciapuoti, Angela Sara and Caleffi, Marcello and Tafuri, Francesco and Cataliotti, Francesco Saverio and Gherardini, Stefano and Bianchi, Giuseppe},
  journal={IEEE Network}, 
  title={Quantum Internet: Networking Challenges in Distributed Quantum Computing}, 
  year={2020},
  volume={34},
  number={1},
  pages={137-143},
  keywords={Qubit;Internet;Quantum entanglement;Mechanical variables measurement;Atmospheric measurements},
  doi={10.1109/MNET.001.1900092}
}

@misc{inc2024distributed,
      title={Distributed Quantum Computing in Silicon}, 
      author={Photonic Inc and : and Francis Afzal and Mohsen Akhlaghi and Stefanie J. Beale and Olinka Bedroya and Kristin Bell and Laurent Bergeron and Kent Bonsma-Fisher and Polina Bychkova and Zachary M. E. Chaisson and Camille Chartrand and Chloe Clear and Adam Darcie and Adam DeAbreu and Colby DeLisle and Lesley A. Duncan and Chad Dundas Smith and John Dunn and Amir Ebrahimi and Nathan Evetts and Daker Fernandes Pinheiro and Patricio Fuentes and Tristen Georgiou and Biswarup Guha and Rafael Haenel and Daniel Higginbottom and Daniel M. Jackson and Navid Jahed and Amin Khorshidahmad and Prasoon K. Shandilya and Alexander T. K. Kurkjian and Nikolai Lauk and Nicholas R. Lee-Hone and Eric Lin and Rostyslav Litynskyy and Duncan Lock and Lisa Ma and Iain MacGilp and Evan R. MacQuarrie and Aaron Mar and Alireza Marefat Khah and Alex Matiash and Evan Meyer-Scott and Cathryn P. Michaels and Juliana Motira and Narwan Kabir Noori and Egor Ospadov and Ekta Patel and Alexander Patscheider and Danny Paulson and Ariel Petruk and Adarsh L. Ravindranath and Bogdan Reznychenko and Myles Ruether and Jeremy Ruscica and Kunal Saxena and Zachary Schaller and Alex Seidlitz and John Senger and Youn Seok Lee and Orbel Sevoyan and Stephanie Simmons and Oney Soykal and Leea Stott and Quyen Tran and Spyros Tserkis and Ata Ulhaq and Wyatt Vine and Russ Weeks and Gary Wolfowicz and Isao Yoneda},
      year={2024},
      eprint={2406.01704},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{Davarzani22,
author = {Davarzani, Zohreh and Zomorodi, Mariam and Houshmand, Mahboobeh},
year = {2022},
month = {09},
pages = {},
title = {A Hierarchical Approach For Building Distributed Quantum Systems},
volume = {12},
journal = {Scientific Reports},
doi = {10.1038/s41598-022-18989-w}
}

@article{10.1145/2873052,
author = {H\"{u}ttel, Hans and Lanese, Ivan and Vasconcelos, Vasco T. and Caires, Lu\'{\i}s and Carbone, Marco and Deni\'{e}lou, Pierre-Malo and Mostrous, Dimitris and Padovani, Luca and Ravara, Ant\'{o}nio and Tuosto, Emilio and Vieira, Hugo Torres and Zavattaro, Gianluigi},
title = {Foundations of Session Types and Behavioural Contracts},
year = {2016},
issue_date = {March 2017},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {49},
number = {1},
issn = {0360-0300},
url = {https://doi.org/10.1145/2873052},
doi = {10.1145/2873052},
abstract = {Behavioural type systems, usually associated to concurrent or distributed computations, encompass concepts such as interfaces, communication protocols, and contracts, in addition to the traditional input/output operations. The behavioural type of a software component specifies its expected patterns of interaction using expressive type languages, so types can be used to determine automatically whether the component interacts correctly with other components. Two related important notions of behavioural types are those of session types and behavioural contracts. This article surveys the main accomplishments of the last 20 years within these two approaches.},
journal = {ACM Comput. Surv.},
month = {apr},
articleno = {3},
numpages = {36},
keywords = {Behavioural types}
}

@inproceedings{10.1145/351240.351266,
author = {Claessen, Koen and Hughes, John},
title = {QuickCheck: A Lightweight Tool for Random Testing of Haskell Programs},
year = {2000},
isbn = {1581132026},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/351240.351266},
doi = {10.1145/351240.351266},
abstract = {Quick Check is a tool which aids the Haskell programmer in formulating and testing properties of programs. Properties are described as Haskell functions, and can be automatically tested on random input, but it is also possible to define custom test data generators. We present a number of case studies, in which the tool was successfully used, and also point out some pitfalls to avoid. Random testing is especially suitable for functional programs because properties can be stated at a fine grain. When a function is built from separately tested components, then random testing suffices to obtain good coverage of the definition under test.},
booktitle = {Proceedings of the Fifth ACM SIGPLAN International Conference on Functional Programming},
pages = {268–279},
numpages = {12},
series = {ICFP '00}
}

@online{zeprop,
  author = {Microsoft},
  title = {{Probabilistic Z3}},
  year = 2014,
  url = {https://github.com/ProbabilisticZ3/src},
  urldate = {2015-09-10}
}

@InProceedings{10.1007/3-540-45931-6_28,
author="Yang, Hongseok
and O'Hearn, Peter",
editor="Nielsen, Mogens
and Engberg, Uffe",
title="A Semantic Basis for Local Reasoning",
booktitle="Foundations of Software Science and Computation Structures",
year="2002",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="402--416",
abstract="We present a semantic analysis of a recently proposed formalism for local reasoning, where a specification (and hence proof) can concentrate on only those cells that a program accesses. Our main results are the soundness and, in a sense, completeness of a rule that allows frame axioms, which describe invariant properties of portions of heap memory, to be inferred automatically; thus, these axioms can be avoided when writing specifications.",
isbn="978-3-540-45931-6"
}

@article{shorsprove,
author = {Yuxiang Peng  and Kesha Hietala  and Runzhou Tao  and Liyi Li  and Robert Rand  and Michael Hicks  and Xiaodi Wu },
title = {{A formally certified end-to-end implementation of Shor’s factorization algorithm}},
journal = {Proceedings of the National Academy of Sciences},
volume = {120},
number = {21},
pages = {e2218775120},
year = {2023},
doi = {10.1073/pnas.2218775120},
URL = {https://www.pnas.org/doi/abs/10.1073/pnas.2218775120},
eprint = {https://www.pnas.org/doi/pdf/10.1073/pnas.2218775120},
abstract = {Quantum computing technology may soon deliver revolutionary improvements in algorithmic performance, but it is useful only if computed answers are correct. While hardware-level decoherence errors have garnered significant attention, a less recognized obstacle to correctness is that of human programming errors—“bugs.” Techniques familiar to most programmers from the classical domain for avoiding, discovering, and diagnosing bugs do not easily transfer, at scale, to the quantum domain because of its unique characteristics. To address this problem, we have been working to adapt formal methods to quantum programming. With such methods, a programmer writes a mathematical specification alongside the program and semiautomatically proves the program correct with respect to it. The proof’s validity is automatically confirmed—certified—by a “proof assistant.” Formal methods have successfully yielded high-assurance classical software artifacts, and the underlying technology has produced certified proofs of major mathematical theorems. As a demonstration of the feasibility of applying formal methods to quantum programming, we present a formally certified end-to-end implementation of Shor’s prime factorization algorithm, developed as part of a framework for applying the certified approach to general applications. By leveraging our framework, one can significantly reduce the effects of human errors and obtain a high-assurance implementation of large-scale quantum applications in a principled way.}}

@misc{certiq,
  doi = {10.48550/ARXIV.1908.08963},
  
  url = {https://arxiv.org/abs/1908.08963},
  
  author = {Shi, Yunong and Tao, Runzhou and Li, Xupeng and Javadi-Abhari, Ali and Cross, Andrew W. and Chong, Frederic T. and Gu, Ronghui},
  
  keywords = {Quantum Physics (quant-ph), Emerging Technologies (cs.ET), Programming Languages (cs.PL), FOS: Physical sciences, FOS: Physical sciences, FOS: Computer and information sciences, FOS: Computer and information sciences},
  
  title = {{CertiQ: A Mostly-automated Verification of a Realistic Quantum Compiler}},
  
  publisher = {arXiv},
  
  year = {2019},
  
  copyright = {arXiv.org perpetual, non-exclusive license}
}



@article{grover1997,
  title = {Quantum Mechanics Helps in Searching for a Needle in a Haystack},
  author = {Grover, Lov K.},
  journal = {Phys. Rev. Lett.},
  volume = {79},
  issue = {2},
  pages = {325--328},
  year = 1997,
  month = jul,
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevLett.79.325},
  eprint={quant-ph/9706033},
  archivePrefix={arXiv}
}

@misc{chareton2021formal,
      title={Formal Methods for Quantum Programs: A Survey}, 
      author={Christophe Chareton and Sébastien Bardin and Dongho Lee and Benoît Valiron and Renaud Vilmart and Zhaowei Xu},
      year={2021},
      eprint={2109.06493},
      archivePrefix={arXiv},
      primaryClass={cs.PL}
}

@misc{kitaev1995quantum,
      title={Quantum measurements and the Abelian Stabilizer Problem}, 
      author={A. Yu. Kitaev},
      year={1995},
      eprint={quant-ph/9511026},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{entanglementdetection,
   title={Detecting quantum entanglement with unsupervised learning},
   volume={7},
   ISSN={2058-9565},
   url={http://dx.doi.org/10.1088/2058-9565/ac310f},
   DOI={10.1088/2058-9565/ac310f},
   number={1},
   journal={Quantum Science and Technology},
   publisher={IOP Publishing},
   author={Chen, Yiwei and Pan, Yu and Zhang, Guofeng and Cheng, Shuming},
   year={2021},
   month={Nov},
   pages={015005} }

@misc{coppersmith2002approximate,
      title={{An approximate Fourier transform useful in quantum factoring}}, 
      author={D. Coppersmith},
      year={2002},
      eprint={quant-ph/0201067},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{ApproximateQFT,
   title={{Approximate quantum Fourier transform and decoherence}},
   volume={54},
   ISSN={1094-1622},
   url={http://dx.doi.org/10.1103/PhysRevA.54.139},
   DOI={10.1103/physreva.54.139},
   number={1},
   journal={Physical Review A},
   publisher={American Physical Society (APS)},
   author={Barenco, Adriano and Ekert, Artur and Suominen, Kalle-Antti and Törmä, Päivi},
   year={1996},
   month={Jul},
   pages={139–146} }

@article{quantumseparation,
author = {Le, Xuan-Bach and Lin, Shang-Wei and Sun, Jun and Sanan, David},
title = {{A Quantum Interpretation of Separating Conjunction for Local Reasoning of Quantum Programs Based on Separation Logic}},
year = {2022},
issue_date = {January 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {6},
number = {POPL},
url = {https://doi.org/10.1145/3498697},
doi = {10.1145/3498697},
abstract = {It is well-known that quantum programs are not only complicated to design but also challenging to verify because the quantum states can have exponential size and require sophisticated mathematics to encode and manipulate. To tackle the state-space explosion problem for quantum reasoning, we propose a Hoare-style inference framework that supports local reasoning for quantum programs. By providing a quantum interpretation of the separating conjunction, we are able to infuse separation logic into our framework and apply local reasoning using a quantum frame rule that is similar to the classical frame rule. For evaluation, we apply our framework to verify various quantum programs including Deutsch–Jozsa’s algorithm and Grover's algorithm.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {36},
numpages = {27},
keywords = {Verification, Formal Semantics, Quantum Computing}
}

@article{GROENEWOLD1946405,
title = {On the principles of elementary quantum mechanics},
journal = {Physica},
volume = {12},
number = {7},
pages = {405-460},
year = {1946},
issn = {0031-8914},
doi = {https://doi.org/10.1016/S0031-8914(46)80059-4},
url = {https://www.sciencedirect.com/science/article/pii/S0031891446800594},
author = {H.J. Groenewold},
}

@article{templatehaskell,
author = {Sheard, Tim and {Peyton Jones}, Simon},
title = {Template Meta-Programming for Haskell},
year = {2002},
issue_date = {December 2002},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {37},
number = {12},
issn = {0362-1340},
url = {https://doi.org/10.1145/636517.636528},
doi = {10.1145/636517.636528},
journal = {SIGPLAN Not.},
month = dec,
pages = {60–75},
numpages = {16},
keywords = {templates, Meta programming}
}


@inproceedings{PQPC,
  title = {Proving Quantum Programs Correct},
  booktitle = {Proceedings of the Conference on Interative Theorem Proving (ITP)},
  author = {Kesha Hietala and Robert Rand and Shih-Han Hung and Liyi Li and Michael Hicks},
  year = 2021,
  month = jun
}

@phdthesis{Quantumcircuitdesign,
    title    = {{Quantum circuit design for quantum walks}},
    school   = {the University of Western Australia},
    author   = {Loke, Thomas},
    year     = {2017}
}

@inproceedings{10.1145/1706299.1706337,
author = {Srivastava, Saurabh and Gulwani, Sumit and Foster, Jeffrey S.},
title = {From Program Verification to Program Synthesis},
year = {2010},
isbn = {9781605584799},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/1706299.1706337},
doi = {10.1145/1706299.1706337},
abstract = {This paper describes a novel technique for the synthesis of imperative programs. Automated program synthesis has the potential to make programming and the design of systems easier by allowing programs to be specified at a higher-level than executable code. In our approach, which we call proof-theoretic synthesis, the user provides an input-output functional specification, a description of the atomic operations in the programming language, and a specification of the synthesized program's looping structure, allowed stack space, and bound on usage of certain operations. Our technique synthesizes a program, if there exists one, that meets the input-output specification and uses only the given resources.The insight behind our approach is to interpret program synthesis as generalized program verification, which allows us to bring verification tools and techniques to program synthesis. Our synthesis algorithm works by creating a program with unknown statements, guards, inductive invariants, and ranking functions. It then generates constraints that relate the unknowns and enforces three kinds of requirements: partial correctness, loop termination, and well-formedness conditions on program guards. We formalize the requirements that program verification tools must meet to solve these constraint and use tools from prior work as our synthesizers.We demonstrate the feasibility of the proposed approach by synthesizing programs in three different domains: arithmetic, sorting, and dynamic programming. Using verification tools that we previously built in the VS3 project we are able to synthesize programs for complicated arithmetic algorithms including Strassen's matrix multiplication and Bresenham's line drawing; several sorting algorithms; and several dynamic programming algorithms. For these programs, the median time for synthesis is 14 seconds, and the ratio of synthesis to verification time ranges between 1x to 92x (with an median of 7x), illustrating the potential of the approach.},
booktitle = {Proceedings of the 37th Annual ACM SIGPLAN-SIGACT Symposium on Principles of Programming Languages},
pages = {313–326},
numpages = {14},
keywords = {verification, proof-theoretic program synthesis},
location = {Madrid, Spain},
series = {POPL '10}
}

@InProceedings{dafnyref,
author="Leino, K. Rustan M.
and Moskal, Micha{\l}",
editor="Jones, Cliff
and Pihlajasaari, Pekka
and Sun, Jun",
title="Co-induction Simply",
booktitle="FM 2014: Formal Methods",
year="2014",
publisher="Springer International Publishing",
address="Cham",
pages="382--398",
abstract="This paper shows that an SMT-based program verifier can support reasoning about co-induction---handling infinite data structures, lazy function calls, and user-defined properties defined as greatest fix-points, as well as letting users write co-inductive proofs. Moreover, the support can be packaged to provide a simple user experience. The paper describes the features for co-induction in the language and verifier Dafny, defines their translation into input for a first-order SMT solver, and reports on some encouraging initial experience.",
isbn="978-3-319-06410-9"
}

@article{10.1145/2103621.2103673,
author = {Madhusudan, Parthasarathy and Qiu, Xiaokang and Stefanescu, Andrei},
title = {Recursive Proofs for Inductive Tree Data-Structures},
year = {2012},
issue_date = {January 2012},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {47},
number = {1},
issn = {0362-1340},
url = {https://doi.org/10.1145/2103621.2103673},
doi = {10.1145/2103621.2103673},
abstract = {We develop logical mechanisms and procedures to facilitate the verification of full functional properties of inductive tree data-structures using recursion that are sound, incomplete, but terminating. Our contribution rests in a new extension of first-order logic with recursive definitions called Dryad, a syntactical restriction on pre- and post-conditions of recursive imperative programs using Dryad, and a systematic methodology for accurately unfolding the footprint on the heap uncovered by the program that leads to finding simple recursive proofs using formula abstraction and calls to SMT solvers. We evaluate our methodology empirically and show that several complex tree data-structure algorithms can be checked against full functional specifications automatically, given pre- and post-conditions. This results in the first automatic terminating methodology for proving a wide variety of annotated algorithms on tree data-structures correct, including max-heaps, treaps, red-black trees, AVL trees, binomial heaps, and B-trees.},
journal = {SIGPLAN Not.},
month = {jan},
pages = {123–136},
numpages = {14},
keywords = {recursive program, smt solvers, tree, heap analysis}
}

@inproceedings{filliatre13esop,
  author = {Jean-Christophe Filli\^atre and Andrei Paskevich},
  title = {{Why3 --- Where Programs Meet Provers}},
  booktitle = {Proceedings of the 22nd European Symposium on Programming},
  month = mar,
  year = 2013,
  volume = {7792},
  series = {Lecture Notes in Computer Science},
  publisher = {Springer},
  editor = {Matthias Felleisen and Philippa Gardner},
  pages = {125--128},
  hal = {http://hal.inria.fr/hal-00789533},
  topics = {team,lri},
  keywords = {Why3},
  type_publi = {icolcomlec},
  x-equipes = {demons PROVAL},
  x-type = {article},
  x-support = {actes},
  x-cle-support = {ESOP},
  x-editorial-board = {yes},
  x-international-audience = {yes}
}

@inproceedings{DBLP:conf/pldi/Qiu0SM13,
  author    = {Xiaokang Qiu and
               Pranav Garg and
               Andrei Stefanescu and
               Parthasarathy Madhusudan},
  editor    = {Hans{-}Juergen Boehm and Cormac Flanagan},
  title     = {Natural proofs for structure, data, and separation},
  booktitle = {{ACM} {SIGPLAN} Conference on Programming Language Design and Implementation,
               {PLDI} '13, Seattle, WA, USA, June 16-19, 2013},
  pages     = {231--242},
  publisher = {{ACM}},
  year      = {2013},
  url       = {https://doi.org/10.1145/2491956.2462169},
  doi       = {10.1145/2491956.2462169},
  timestamp = {Sun, 25 Oct 2020 22:43:28 +0100},
  biburl    = {https://dblp.org/rec/conf/pldi/Qiu0SM13.bib},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}

@article{10.1145/1993316.1993557,
author = {Srivastava, Saurabh and Gulwani, Sumit and Chaudhuri, Swarat and Foster, Jeffrey S.},
title = {{Path-Based Inductive Synthesis for Program Inversion}},
year = {2011},
issue_date = {June 2011},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {46},
number = {6},
issn = {0362-1340},
url = {https://doi.org/10.1145/1993316.1993557},
doi = {10.1145/1993316.1993557},
abstract = {In this paper, we investigate the problem of semi-automated inversion of imperative programs, which has the potential to make it much easier and less error prone to write programs that naturally pair as inverses, such as insert/delete operations, compressors/decompressors, and so on. Viewing inversion as a subproblem of program synthesis, we propose a novel synthesis technique called Path-based inductive synthesis (PINS) and apply it to inversion. PINS starts from a program P and a template T for its inverse. PINS then iteratively refines the space of template instantiations by exploring paths in the composition of P and T with symbolic execution. PINS uses an SMT solver to intelligently guide the refinement process, based on the paths explored so far. The key idea motivating this approach is the small path-bound hypothesis: that the behavior of a program can be summarized with a small, carefully chosen set of its program paths.We evaluated PINS by using it to invert 14 programs such as compressors (e.g., Lempel-Ziv-Welch), encoders (e.g., UUEncode), and arithmetic operations (e.g., vector rotation). Most of these examples are difficult or impossible to invert using prior techniques, but PINS was able to invert all of them. We also found that a semi-automated technique we developed to mine a template from the program to be inverted worked well. In our experiments, PINS takes between one second to thirty minutes to synthesize inverses. We believe this proof-of-concept implementation demonstrates the viability of the PINS approach to program synthesis.},
journal = {SIGPLAN Not.},
month = {jun},
pages = {492–503},
numpages = {12},
keywords = {symbolic execution, pins, testing-inspired synthesis, inductive synthesis, program inversion}
}


@article{10.1145/1993316.1993506,
author = {Gulwani, Sumit and Jha, Susmit and Tiwari, Ashish and Venkatesan, Ramarathnam},
title = {{Synthesis of Loop-Free Programs}},
year = {2011},
issue_date = {June 2011},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {46},
number = {6},
issn = {0362-1340},
url = {https://doi.org/10.1145/1993316.1993506},
doi = {10.1145/1993316.1993506},
abstract = {We consider the problem of synthesizing loop-free programs that implement a desired functionality using components from a given library. Specifications of the desired functionality and the library components are provided as logical relations between their respective input and output variables. The library components can be used at most once, and hence the library is required to contain a reasonable overapproximation of the multiset of the components required.We solve the above component-based synthesis problem using a constraint-based approach that involves first generating a synthesis constraint, and then solving the constraint. The synthesis constraint is a first-order ∃∀ logic formula whose size is quadratic in the number of components. We present a novel algorithm for solving such constraints. Our algorithm is based on counterexample guided iterative synthesis paradigm and uses off-the-shelf SMT solvers.We present experimental results that show that our tool Brahma can efficiently synthesize highly nontrivial 10-20 line loop-free bitvector programs. These programs represent a state space of approximately 2010 programs, and are beyond the reach of the other tools based on sketching and superoptimization.},
journal = {SIGPLAN Not.},
month = {jun},
pages = {62–73},
numpages = {12},
keywords = {program synthesis, smt, component-based synthesis}
}

@InProceedings{10.1007/3-540-46674-6_11,
author="den Hartog, J. I.",
editor="Thiagarajan, P. S.
and Yap, Roland",
title="Verifying Probabilistic Programs Using a Hoare like Logic",
booktitle="Advances in Computing Science --- ASIAN'99",
year="1999",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="113--125",
abstract="Hoare logic can be used to verify properties of deterministic programs by deriving correctness formulae, also called Hoare triples. The goal of this paper is to extend the Hoare logic to be able to deal with probabilistic programs. To this end a generic non-uniform language Lpw with a probabilistic choice operator is introduced and a denotational semantics D is given for the language. A notion of probabilistic predicate is defined to express claims about the state of a probabilistic program. To reason about the probabilistic predicates a derivation system pH, similar to that of standard Hoare logic, is given. The derivation system is shown to be correct with respect to the semantics D. Some basic examples illustrate the use of the system.",
isbn="978-3-540-46674-1"
}


@InProceedings{10.1007/978-3-642-10622-4_7,
author="Kakutani, Yoshihiko",
editor="Datta, Anupam",
title="A Logic for Formal Verification of Quantum Programs",
booktitle="Advances in Computer Science - ASIAN 2009. Information Security and Privacy",
year="2009",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="79--93",
abstract="This paper provides a Hoare-style logic for quantum computation. While the usual Hoare logic helps us to verify classical deterministic programs, our logic supports quantum probabilistic programs. Our target programming language is QPL defined by Selinger, and our logic is an extension of the probabilistic Hoare-style logic defined by den Hartog. In this paper, we demonstrate how the quantum Hoare-style logic proves properties of well-known algorithms.",
isbn="978-3-642-10622-4"
}


@article{10.1007/s00165-018-0465-3,
author = {Ying, Mingsheng},
title = {Toward Automatic Verification of Quantum Programs},
year = {2019},
issue_date = {Feb 2019},
publisher = {Springer-Verlag},
address = {Berlin, Heidelberg},
volume = {31},
number = {1},
issn = {0934-5043},
url = {https://doi.org/10.1007/s00165-018-0465-3},
doi = {10.1007/s00165-018-0465-3},
abstract = {This paper summarises the results obtained by the author and his collaborators in a program logic approach to the verification of quantum programs, including quantum Hoare logic, invariant generation and termination analysis for quantum programs. It also introduces the notion of proof outline and several auxiliary rules for more conveniently reasoning about quantum programs. Some problems for future research are proposed at the end of the paper.},
journal = {Form. Asp. Comput.},
month = {feb},
pages = {3–25},
numpages = {23},
keywords = {Invariant generation, Hoare logic, Proof outline, Termination analysis, Auxiliary rules, Quantum programming}
}

@Inbook{Greenberger1989,
author="Greenberger, Daniel M.
and Horne, Michael A.
and Zeilinger, Anton",
editor="Kafatos, Menas",
title="Going beyond {B}ell's {T}heorem",
bookTitle="Bell's Theorem, Quantum Theory and Conceptions of the Universe",
year="1989",
publisher="Springer Netherlands",
address="Dordrecht",
pages="69--72",
isbn="978-94-017-0849-4",
doi="10.1007/978-94-017-0849-4_10",
url="https://doi.org/10.1007/978-94-017-0849-4_10"
}

@techreport{Knill1996,
  title={Conventions for quantum pseudocode},
  author={Knill, Emmanuel},
  year={1996},
  institution={Los Alamos National Lab., NM (United States)}
}

@article{fundamentallimits,
author = {Pirandola, Stefano and Laurenza, Riccardo and Ottaviani, Carlo and Banchi, Leonardo},
year = {2017},
month = {04},
pages = {15043},
title = {{Fundamental limits of repeaterless quantum communications}},
volume = {8},
journal = {Nature Communications},
doi = {10.1038/ncomms15043}
}

@article{PhysRevLett.69.2881,
  title = {Communication via one- and two-particle operators on Einstein-Podolsky-Rosen states},
  author = {Bennett, Charles H. and Wiesner, Stephen J.},
  journal = {Phys. Rev. Lett.},
  volume = {69},
  issue = {20},
  pages = {2881--2884},
  numpages = {0},
  year = {1992},
  month = {Nov},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevLett.69.2881},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.69.2881}
}

@article{twoqubittele,
author = {Juliá-Díaz, B. and Burdis, Joseph and Tabakin, Frank},
year = {2005},
month = {08},
pages = {914-934},
title = {QDENSIT–a mathematica quantum computer simulation},
volume = {180},
journal = {Computer Physics Communications},
doi = {10.1016/j.cpc.2005.12.021}
}

@article{PhysRevLett.70.1895,
  title = {Teleporting an unknown quantum state via dual classical and Einstein-Podolsky-Rosen channels},
  author = {Bennett, Charles H. and Brassard, Gilles and Cr\'epeau, Claude and Jozsa, Richard and Peres, Asher and Wootters, William K.},
  journal = {Phys. Rev. Lett.},
  volume = {70},
  issue = {13},
  pages = {1895--1899},
  numpages = {0},
  year = {1993},
  month = {Mar},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevLett.70.1895},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.70.1895}
}

@article{Rigolin_2005,
	doi = {10.1103/physreva.71.032303},
  
	url = {https://doi.org/10.1103%2Fphysreva.71.032303},
  
	year = 2005,
	month = {mar},
  
	publisher = {American Physical Society ({APS})},
  
	volume = {71},
  
	number = {3},
  
	author = {Gustavo Rigolin},
  
	title = {Quantum teleportation of an arbitrary two-qubit state and its relation to multipartite entanglement},
  
	journal = {Physical Review A}
}

@article{PhysRevA.62.052317,
  title = {Optimal local implementation of nonlocal quantum gates},
  author = {Eisert, J. and Jacobs, K. and Papadopoulos, P. and Plenio, M. B.},
  journal = {Phys. Rev. A},
  volume = {62},
  issue = {5},
  pages = {052317},
  numpages = {7},
  year = {2000},
  month = {Oct},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevA.62.052317},
  url = {https://link.aps.org/doi/10.1103/PhysRevA.62.052317}
}

@article{JavadiAbhari2015,
  title         = {{{ScaffCC}}: {{Scalable Compilation}} and {{Analysis}} of {{Quantum Programs}}},
  author        = {{Javadi-Abhari}, Ali and Patil, Shruti and Kudrow, Daniel and Heckey, Jeff and Lvov, Alexey and Chong, Frederic T. and Martonosi, Margaret},
  year          = {2015},
  month         = jun,
  journal       = {Parallel Computing},
  volume        = {45},
  pages         = {2--17},
  doi           = {10.1016/j.parco.2014.12.001},
  archiveprefix = {arXiv},
  eprint        = {1507.01902},
  abstract      = {We present ScaffCC, a scalable compilation and analysis framework based on LLVM (Lattner and Adve, 2004), which can be used for compiling quantum computing applications at the logical level. Drawing upon mature compiler technologies, we discuss similarities and differences between compilation of classical and quantum programs, and adapt our methods to optimizing the compilation time and output for the quantum case. Our work also integrates a reversible-logic synthesis tool in the compiler to facilitate coding of quantum circuits. Lastly, we present some useful quantum program analysis scenarios and discuss their implications, specifically with an elaborate discussion of timing analysis for critical path estimation. Our work focuses on bridging the gap between high-level quantum algorithm specifications and low-level physical implementations, while providing good scalability to larger and more interesting problems.},
  bibsource     = qplbib
}

@ARTICLE{8068178,
  author={Caleffi, Marcello},
  journal={IEEE Access}, 
  title={{Optimal Routing for Quantum Networks}}, 
  year={2017},
  volume={5},
  number={},
  pages={22299-22312},
  doi={10.1109/ACCESS.2017.2763325}}

@misc{10.48550/arxiv.2111.07764,
  doi = {10.48550/ARXIV.2111.07764},
  
  url = {https://arxiv.org/abs/2111.07764},
  
  author = {Li, Jian and Wang, Mingjun and Jia, Qidong and Xue, Kaiping and Yu, Nenghai and Sun, Qibin and Lu, Jun},
  
  keywords = {Quantum Physics (quant-ph), Networking and Internet Architecture (cs.NI), FOS: Physical sciences, FOS: Physical sciences, FOS: Computer and information sciences, FOS: Computer and information sciences},
  
  title = {{Fidelity-Guarantee Entanglement Routing in Quantum Networks}},
  
  publisher = {arXiv},
  
  year = {2021},
  
  copyright = {arXiv.org perpetual, non-exclusive license}
}

@misc{https://doi.org/10.48550/arxiv.1907.11630,
  doi = {10.48550/ARXIV.1907.11630},
  
  url = {https://arxiv.org/abs/1907.11630},
  
  author = {Chakraborty, Kaushik and Rozpedek, Filip and Dahlberg, Axel and Wehner, Stephanie},
  
  keywords = {Quantum Physics (quant-ph), Networking and Internet Architecture (cs.NI), FOS: Physical sciences, FOS: Physical sciences, FOS: Computer and information sciences, FOS: Computer and information sciences},
  
  title = {{Distributed Routing in a Quantum Internet}},
  
  publisher = {arXiv},
  
  year = {2019},
  
  copyright = {arXiv.org perpetual, non-exclusive license}
}

@article{Pirker_2019,
doi = {10.1088/1367-2630/ab05f7},
url = {https://dx.doi.org/10.1088/1367-2630/ab05f7},
year = {2019},
month = {mar},
publisher = {IOP Publishing},
volume = {21},
number = {3},
pages = {033003},
author = {A Pirker and W Dür},
title = {{A quantum network stack and protocols for reliable entanglement-based networks}},
journal = {New Journal of Physics},
abstract = {We present a stack model for breaking down the complexity of entanglement-based quantum networks. More specifically, we focus on the structures and architectures of quantum networks and not on concrete physical implementations of network elements. We construct the quantum network stack in a hierarchical manner comprising several layers, similar to the classical network stack, and identify quantum networking devices operating on each of these layers. The layers responsibilities range from establishing point-to-point connectivity, over intra-network graph state generation, to inter-network routing of entanglement. In addition we propose several protocols operating on these layers. In particular, we extend the existing intra-network protocols for generating arbitrary graph states to ensure reliability inside a quantum network, where here reliability refers to the capability to compensate for devices failures. Furthermore, we propose a routing protocol for quantum routers which enables the generation of arbitrary graph states across network boundaries. This protocol, in correspondence with classical routing protocols, can compensate dynamically for failures of routers, or even complete networks, by simply re-routing the given entanglement over alternative paths. We also consider how to connect quantum routers in a hierarchical manner to reduce complexity, as well as reliability issues arising in connecting these quantum networking devices.}
}

@inproceedings{10.1145/3341302.3342070,
author = {Dahlberg, Axel and Skrzypczyk, Matthew and Coopmans, Tim and Wubben, Leon and Rozpundefineddek, Filip and Pompili, Matteo and Stolk, Arian and Pawe\l{}czak, Przemys\l{}aw and Knegjens, Robert and de Oliveira Filho, Julio and Hanson, Ronald and Wehner, Stephanie},
title = {{A Link Layer Protocol for Quantum Networks}},
year = {2019},
isbn = {9781450359566},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3341302.3342070},
doi = {10.1145/3341302.3342070},
abstract = {Quantum communication brings radically new capabilities that are provably impossible to attain in any classical network. Here, we take the first step from a physics experiment to a quantum internet system. We propose a functional allocation of a quantum network stack, and construct the first physical and link layer protocols that turn ad-hoc physics experiments producing heralded entanglement between quantum processors into a well-defined and robust service. This lays the groundwork for designing and implementing scalable control and application protocols in platform-independent software. To design our protocol, we identify use cases, as well as fundamental and technological design considerations of quantum network hardware, illustrated by considering the state-of-the-art quantum processor platform available to us (Nitrogen-Vacancy (NV) centers in diamond). Using a purpose built discrete-event simulator for quantum networks, we examine the robustness and performance of our protocol using extensive simulations on a supercomputing cluster. We perform a full implementation of our protocol in our simulator, where we successfully validate the physical simulation model against data gathered from the NV hardware. We first observe that our protocol is robust even in a regime of exaggerated losses of classical control messages with only little impact on the performance of the system. We proceed to study the performance of our protocols for 169 distinct simulation scenarios, including trade-offs between traditional performance metrics such as throughput, and the quality of entanglement. Finally, we initiate the study of quantum network scheduling strategies to optimize protocol performance for different use cases.},
booktitle = {Proceedings of the ACM Special Interest Group on Data Communication},
pages = {159–173},
numpages = {15},
keywords = {link layer, quantum networks, quantum internet},
location = {Beijing, China},
series = {SIGCOMM '19}
}

@article{PhysRevResearch.4.043064,
  title = {{Packet switching in quantum networks: A path to the quantum Internet}},
  author = {DiAdamo, Stephen and Qi, Bing and Miller, Glen and Kompella, Ramana and Shabani, Alireza},
  journal = {Phys. Rev. Res.},
  volume = {4},
  issue = {4},
  pages = {043064},
  numpages = {17},
  year = {2022},
  month = {Oct},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevResearch.4.043064},
  url = {https://link.aps.org/doi/10.1103/PhysRevResearch.4.043064}
}

@inproceedings{10.1145/3387514.3405853,
author = {Shi, Shouqian and Qian, Chen},
title = {{Concurrent Entanglement Routing for Quantum Networks: Model and Designs}},
year = {2020},
isbn = {9781450379557},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3387514.3405853},
doi = {10.1145/3387514.3405853},
abstract = {Quantum entanglement enables important computing applications such as quantum key distribution. Based on quantum entanglement, quantum networks are built to provide long-distance secret sharing between two remote communication parties. Establishing a multi-hop quantum entanglement exhibits a high failure rate, and existing quantum networks rely on trusted repeater nodes to transmit quantum bits. However, when the scale of a quantum network increases, it requires end-to-end multi-hop quantum entanglements in order to deliver secret bits without letting the repeaters know the secret bits. This work focuses on the entanglement routing problem, whose objective is to build long-distance entanglements via untrusted repeaters for concurrent source-destination pairs through multiple hops. Different from existing work that analyzes the traditional routing techniques on special network topologies, we present a comprehensive entanglement routing model that reflects the differences between quantum networks and classical networks as well as a new entanglement routing algorithm that utilizes the unique properties of quantum networks. Evaluation results show that the proposed algorithm Q-CAST increases the number of successful long-distance entanglements by a big margin compared to other methods. The model and simulator developed by this work may encourage more network researchers to study the entanglement routing problem.},
booktitle = {Proceedings of the Annual Conference of the ACM Special Interest Group on Data Communication on the Applications, Technologies, Architectures, and Protocols for Computer Communication},
pages = {62–75},
numpages = {14},
keywords = {Entanglement Routing, Quantum Internet, Quantum Networks, Network Modeling},
location = {Virtual Event, USA},
series = {SIGCOMM '20}
}

@inproceedings{10.1145/3386367.3431293,
author = {Kozlowski, Wojciech and Dahlberg, Axel and Wehner, Stephanie},
title = {{Designing a Quantum Network Protocol}},
year = {2020},
isbn = {9781450379489},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3386367.3431293},
doi = {10.1145/3386367.3431293},
abstract = {The second quantum revolution brings with it the promise of a quantum internet. As the first quantum network hardware prototypes near completion new challenges emerge. A functional network is more than just the physical hardware, yet work on scalable quantum network systems is in its infancy. In this paper we present a quantum network protocol designed to enable end-to-end quantum communication in the face of the new fundamental and technical challenges brought by quantum mechanics. We develop a quantum data plane protocol that enables end-to-end quantum communication and can serve as a building block for more complex services. One of the key challenges in near-term quantum technology is decoherence --- the gradual decay of quantum information --- which imposes extremely stringent limits on storage times. Our protocol is designed to be efficient in the face of short quantum memory lifetimes. We demonstrate this using a simulator for quantum networks and show that the protocol is able to deliver its service even in the face of significant losses due to decoherence. Finally, we conclude by showing that the protocol remains functional on the extremely resource limited hardware that is being developed today underlining the timeliness of this work.},
booktitle = {Proceedings of the 16th International Conference on Emerging Networking EXperiments and Technologies},
pages = {1–16},
numpages = {16},
keywords = {quantum internet, quantum communication, quantum networks},
location = {Barcelona, Spain},
series = {CoNEXT '20}
}

@article{aam9288,
author = {Stephanie Wehner and David Elkouss and Ronald Hanson},
title = {{Quantum internet: A vision for the road ahead}},
journal = {Science},
volume = {362},
number = {6412},
pages = {eaam9288},
year = {2018},
doi = {10.1126/science.aam9288},
URL = {https://www.science.org/doi/abs/10.1126/science.aam9288},
eprint = {https://www.science.org/doi/pdf/10.1126/science.aam9288},
abstract = {As indispensable as the internet has become in our daily lives, it still has many shortcomings, not least of which is that communication can be intercepted and information stolen. If, however, the internet attained the capability of transmitting quantum information—qubits—many of these security concerns would be addressed. Wehner et al. review what it will take to achieve this so-called quantum internet and propose stages of development that each correspond to increasingly powerful applications. Although a full-blown quantum internet, with functional quantum computers as nodes connected through quantum communication channels, is still some ways away, the first long-range quantum networks are already being planned. Science, this issue p. eaam9288 The internet—a vast network that enables simultaneous long-range classical communication—has had a revolutionary impact on our world. The vision of a quantum internet is to fundamentally enhance internet technology by enabling quantum communication between any two points on Earth. Such a quantum internet may operate in parallel to the internet that we have today and connect quantum processors in order to achieve capabilities that are provably impossible by using only classical means. Here, we propose stages of development toward a full-blown quantum internet and highlight experimental and theoretical progress needed to attain them.}}

﻿@Article{Pirandola2015,
author={Pirandola, S.
and Eisert, J.
and Weedbrook, C.
and Furusawa, A.
and Braunstein, S. L.},
title={Advances in quantum teleportation},
journal={Nature Photonics},
year={2015},
month={Oct},
day={01},
volume={9},
number={10},
pages={641-652},
abstract={This review covers state-of-the-art quantum teleportation technologies, from photonic qubits and optical modes to atomic ensembles, trapped atoms and solid-state systems. Open issues and potential future implementations are also discussed.},
issn={1749-4893},
doi={10.1038/nphoton.2015.154},
url={https://doi.org/10.1038/nphoton.2015.154}
}



﻿@Article{Lago-Rivera2023,
author={Lago-Rivera, Dario
and Rakonjac, Jelena V.
and Grandi, Samuele
and Riedmatten, Hugues de},
title={Long distance multiplexed quantum teleportation from a telecom photon to a solid-state qubit},
journal={Nature Communications},
year={2023},
month={Apr},
day={05},
volume={14},
number={1},
pages={1889},
abstract={Quantum teleportation is an essential capability for quantum networks, allowing the transmission of quantum bits (qubits) without a direct exchange of quantum information. Its implementation between distant parties requires teleportation of the quantum information to matter qubits that store it for long enough to allow users to perform further processing. Here we demonstrate long distance quantum teleportation from a photonic qubit at telecom wavelength to a matter qubit, stored as a collective excitation in a solid-state quantum memory. Our system encompasses an active feed-forward scheme, implementing a conditional phase shift on the qubit retrieved from the memory, as required by the protocol. Moreover, our approach is time-multiplexed, allowing for an increase in the teleportation rate, and is directly compatible with the deployed telecommunication networks, two key features for its scalability and practical implementation, that will play a pivotal role in the development of long-distance quantum communication.},
issn={2041-1723},
doi={10.1038/s41467-023-37518-5},
url={https://doi.org/10.1038/s41467-023-37518-5}
}



@article{Caleffi:2022wxp,
    author = "Caleffi, Marcello and Amoretti, Michele and Ferrari, Davide and Cuomo, Daniele and Illiano, Jessica and Manzalini, Antonio and Cacciapuoti, Angela Sara",
    title = "{Distributed Quantum Computing: a Survey}",
    eprint = "2212.10609",
    archivePrefix = "arXiv",
    primaryClass = "quant-ph",
    month = "12",
    year = "2022"
}

@INPROCEEDINGS{9651415,
  author={Parekh, Rhea and Ricciardi, Andrea and Darwish, Ahmed and DiAdamo, Stephen},
  booktitle={2021 IEEE/ACM Second International Workshop on Quantum Computing Software (QCS)}, 
  title={Quantum Algorithms and Simulation for Parallel and Distributed Quantum Computing}, 
  year={2021},
  volume={},
  number={},
  pages={9-19},
  keywords={Computers;Quantum computing;Quantum algorithm;Networked control systems;Computational modeling;Conferences;Software algorithms;Distributed quantum computing;distributed quantum algorithms;quantum software;networked control systems},
  doi={10.1109/QCS54837.2021.00005}}

@misc{muralidharan2024simulation,
      title={The simulation of distributed quantum algorithms}, 
      author={Sreraman Muralidharan},
      year={2024},
      eprint={2402.10745},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@inproceedings{Buhrman2003,
author = {Buhrman, Harry and Röhrig, Hein},
year = {2003},
month = {08},
pages = {1-20},
title = {Distributed Quantum Computing},
isbn = {978-3-540-40671-6},
doi = {10.1007/978-3-540-45138-9_1}
}

@INPROCEEDINGS{9045711,
  author={Hillmich, Stefan and Zulehner, Alwin and Wille, Robert},
  booktitle={2020 25th Asia and South Pacific Design Automation Conference (ASP-DAC)}, 
  title={Concurrency in DD-based Quantum Circuit Simulation}, 
  year={2020},
  volume={},
  number={},
  pages={115-120},
  keywords={Concurrent computing;Computers;Quantum algorithm;Program processors;Acceleration;Integrated circuit modeling;Quantum circuit},
  doi={10.1109/ASP-DAC47756.2020.9045711}}

@article{Wang_2021,
   title={Equivalence checking of quantum finite-state machines},
   volume={116},
   ISSN={0022-0000},
   url={http://dx.doi.org/10.1016/j.jcss.2020.08.004},
   DOI={10.1016/j.jcss.2020.08.004},
   journal={Journal of Computer and System Sciences},
   publisher={Elsevier BV},
   author={Wang, Qisheng and Liu, Junyi and Ying, Mingsheng},
   year={2021},
   month=mar, pages={1–21} }

@article{Steiger_2018,
   title={ProjectQ: an open source software framework for quantum computing},
   volume={2},
   ISSN={2521-327X},
   url={http://dx.doi.org/10.22331/q-2018-01-31-49},
   DOI={10.22331/q-2018-01-31-49},
   journal={Quantum},
   publisher={Verein zur Forderung des Open Access Publizierens in den Quantenwissenschaften},
   author={Steiger, Damian S. and Häner, Thomas and Troyer, Matthias},
   year={2018},
   month=jan, pages={49} }


@inproceedings{Svore_2018, 
series={RWDSL2018},
   title={{Q\#: Enabling Scalable Quantum Computing and Development with a High-level DSL}},
   url={http://dx.doi.org/10.1145/3183895.3183901},
   DOI={10.1145/3183895.3183901},
   booktitle={Proceedings of the Real World Domain Specific Languages Workshop 2018},
   publisher={ACM},
   author={Svore, Krysta and Geller, Alan and Troyer, Matthias and Azariah, John and Granade, Christopher and Heim, Bettina and Kliuchnikov, Vadym and Mykhailova, Mariia and Paz, Andres and Roetteler, Martin},
   year={2018},
   month=feb, collection={RWDSL2018} }

@article{JavadiAbhari_2015,
   title={ScaffCC: Scalable compilation and analysis of quantum programs},
   volume={45},
   ISSN={0167-8191},
   url={http://dx.doi.org/10.1016/j.parco.2014.12.001},
   DOI={10.1016/j.parco.2014.12.001},
   journal={Parallel Computing},
   publisher={Elsevier BV},
   author={JavadiAbhari, Ali and Patil, Shruti and Kudrow, Daniel and Heckey, Jeff and Lvov, Alexey and Chong, Frederic T. and Martonosi, Margaret},
   year={2015},
   month=jun, pages={2–17} }
   
@misc{smith2020opensource,
      title={An Open-Source, Industrial-Strength Optimizing Compiler for Quantum Programs}, 
      author={Robert S. Smith and Eric C. Peterson and Mark G. Skilbeck and Erik J. Davis},
      year={2020},
      eprint={2003.13961},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{Wang_2022,
   title={Equivalence Checking of Sequential Quantum Circuits},
   volume={41},
   ISSN={1937-4151},
   url={http://dx.doi.org/10.1109/TCAD.2021.3117506},
   DOI={10.1109/tcad.2021.3117506},
   number={9},
   journal={IEEE Transactions on Computer-Aided Design of Integrated Circuits and Systems},
   publisher={Institute of Electrical and Electronics Engineers (IEEE)},
   author={Wang, Qisheng and Li, Riling and Ying, Mingsheng},
   year={2022},
   month=sep, pages={3143–3156} }
   
@INPROCEEDINGS{5510932,
  author={Yamashita, Shigeru and Markov, Igor L.},
  booktitle={2010 IEEE/ACM International Symposium on Nanoscale Architectures}, 
  title={Fast equivalence-checking for quantum circuits}, 
  year={2010},
  volume={},
  number={},
  pages={23-28},
  keywords={Circuits;Quantum computing;Data structures;Boolean functions;Quantum entanglement;Logic;Formal verification;Runtime;Computational modeling;Analytical models},
  doi={10.1109/NANOARCH.2010.5510932}}

@misc{shi2020certiq,
      title={CertiQ: A Mostly-automated Verification of a Realistic Quantum Compiler}, 
      author={Yunong Shi and Runzhou Tao and Xupeng Li and Ali Javadi-Abhari and Andrew W. Cross and Frederic T. Chong and Ronghui Gu},
      year={2020},
      eprint={1908.08963},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@inproceedings{Chen_2022,
   title={Partial Equivalence Checking of Quantum Circuits},
   url={http://dx.doi.org/10.1109/QCE53715.2022.00082},
   DOI={10.1109/qce53715.2022.00082},
   booktitle={2022 IEEE International Conference on Quantum Computing and Engineering (QCE)},
   publisher={IEEE},
   author={Chen, Tian-Fu and Jiang, Jie-Hong R. and Hsieh, Min-Hsiu},
   year={2022},
   month=sep }


﻿@Article{Sun2022,
author={Sun, Weixiao
and Wei, Zhaohui},
title={Equivalence checking of quantum circuits by nonlocality},
journal={npj Quantum Information},
year={2022},
month={Nov},
day={29},
volume={8},
number={1},
pages={139},
abstract={Suppose two quantum circuit chips are located at different places, for which we do not have any prior knowledge, and cannot see the internal structures either. In such a situation, a realistic and fundamental problem is to find out whether they have the same functions or not with certainty. In this paper, we show that this problem can be solved completely from the viewpoint of quantum nonlocality. Specifically, we design an elegant protocol that examines underlying quantum nonlocality, where the strongest nonlocality can be observed if and only if two quantum circuits are equivalent to each other. We show that the protocol also works approximately, where the distance between two quantum circuits can be calculated accurately by observing quantum nonlocality in an analytical manner. Furthermore, it turns out that the computational cost of our protocol is independent of the size of compared quantum circuits. Lastly, we also discuss the possibility to generalize the protocol to multipartite cases, i.e., if we do equivalence checking for multiple quantum circuits, we try to solve the problem in one go.},
issn={2056-6387},
doi={10.1038/s41534-022-00652-x},
url={https://doi.org/10.1038/s41534-022-00652-x}
}


  
@article{Peham_2022,
   title={Equivalence Checking of Quantum Circuits With the ZX-Calculus},
   volume={12},
   ISSN={2156-3365},
   url={http://dx.doi.org/10.1109/JETCAS.2022.3202204},
   DOI={10.1109/jetcas.2022.3202204},
   number={3},
   journal={IEEE Journal on Emerging and Selected Topics in Circuits and Systems},
   publisher={Institute of Electrical and Electronics Engineers (IEEE)},
   author={Peham, Tom and Burgholzer, Lukas and Wille, Robert},
   year={2022},
   month=sep, pages={662–675} }
   
@InProceedings{10.1007/978-3-642-36742-7_33,
author="Ardeshir-Larijani, Ebrahim
and Gay, Simon J.
and Nagarajan, Rajagopal",
editor="Piterman, Nir
and Smolka, Scott A.",
title="Equivalence Checking of Quantum Protocols",
booktitle="Tools and Algorithms for the Construction and Analysis of Systems",
year="2013",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="478--492",
abstract="Quantum Information Processing (QIP) is an emerging area at the intersection of physics and computer science. It aims to establish the principles of communication and computation for systems based on the theory of quantum mechanics. Interesting QIP protocols such as quantum key distribution, teleportation, and blind quantum computation have already been realised in the laboratory and are now in the realm of mainstream industrial applications. The complexity of these protocols, along with possible inaccuracies in implementation, demands systematic and formal analysis. In this paper, we present a new technique and a tool, with a high-level interface, for verification of quantum protocols using equivalence checking. Previous work by Gay, Nagarajan and Papanikolaou used model-checking to verify quantum protocols represented in the stabilizer formalism, a restricted model which can be simulated efficiently on classical computers. Here, we are able to go beyond stabilizer states and verify protocols efficiently on all input states.",
isbn="978-3-642-36742-7"
}

@InProceedings{10.1007/978-3-642-54862-8_42,
author="Ardeshir-Larijani, Ebrahim
and Gay, Simon J.
and Nagarajan, Rajagopal",
editor="{\'A}brah{\'a}m, Erika
and Havelund, Klaus",
title="Verification of Concurrent Quantum Protocols by Equivalence Checking",
booktitle="Tools and Algorithms for the Construction and Analysis of Systems",
year="2014",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="500--514",
abstract="We present a tool which uses a concurrent language for describing quantum systems, and performs verification by checking equivalence between specification and implementation. In general, simulation of quantum systems using current computing technology is infeasible. We restrict ourselves to the stabilizer formalism, in which there are efficient simulation algorithms. In particular, we consider concurrent quantum protocols that behave functionally in the sense of computing a deterministic input-output relation for all interleavings of the concurrent system. Crucially, these input-output relations can be abstracted by superoperators, enabling us to take advantage of linearity. This allows us to analyse the behaviour of protocols with arbitrary input, by simulating their operation on a finite basis set consisting of stabilizer states. Despite the limitations of the stabilizer formalism and also the range of protocols that can be analysed using this approach, we have applied our equivalence checking tool to specify and verify interesting and practical quantum protocols from teleportation to secret sharing.",
isbn="978-3-642-54862-8"
}


@INPROCEEDINGS{10158547,
  author={Gheorghica, Radu-Iulian},
  booktitle={2023 IEEE 17th International Symposium on Applied Computational Intelligence and Informatics (SACI)}, 
  title={An Algorithm for Concurrent Use of Quantum Simulators and Computers in the Context of Subgraph Isomorphism}, 
  year={2023},
  volume={},
  number={},
  pages={000721-000726},
  keywords={Computers;Portable computers;Qubit;Programming;Partitioning algorithms;Quantum circuit;Informatics;Quantum Computers;Quantum Simulators;Qiskit;Parallel and Distributed Programming;Dask;Subgraph Isomorphism},
  doi={10.1109/SACI58269.2023.10158547}}

@article{Matthew2010,
author = {Matthew Pysher and Alon Bahabad and Peng Peng and Ady Arie and Olivier Pfister},
journal = {Opt. Lett.},
keywords = {Harmonic generation and mixing ; Squeezed states; Photonic crystals ; Quantum information and processing ; Frequency combs; Nonlinear photonic crystals; Optical computing; Optical parametric oscillators; Phase matching; Quantum computation},
number = {4},
pages = {565--567},
publisher = {Optica Publishing Group},
title = {Quasi-phase-matched concurrent nonlinearities in periodically poled KTiOPO4 for quantum computing over the optical frequency comb},
volume = {35},
month = {Feb},
year = {2010},
url = {https://opg.optica.org/ol/abstract.cfm?URI=ol-35-4-565},
doi = {10.1364/OL.35.000565},
abstract = {We report the successful design and experimental implementation of three coincident nonlinear interactions, namely ZZZ (type 0), ZYY (type I), and YYZ/YZY (type II) second-harmonic generation of 780 nm light from a 1560 nm pump beam in a single, multigrating, periodically poled KTiOPO4 crystal. The resulting nonlinear medium is the key component for making a scalable quantum computer over the optical frequency comb of a single optical parametric oscillator.},
}

@article{Haner:2022hmq,
    author = {H\"aner, Thomas and Kliuchnikov, Vadym and Roetteler, Martin and Soeken, Mathias and Vaschillo, Alexander},
    title = "{QParallel: Explicit Parallelism for Programming Quantum Computers}",
    eprint = "2210.03680",
    archivePrefix = "arXiv",
    primaryClass = "quant-ph",
    month = "10",
    year = "2022"
}

@ARTICLE{10488877,
  author={Tang, Wei and Martonosi, Margaret},
  journal={Computer}, 
  title={Distributed Quantum Computing via Integrating Quantum and Classical Computing}, 
  year={2024},
  volume={57},
  number={4},
  pages={131-136},
  keywords={Quantum computing;Qubit;Tensors;Quantum circuit;Logic gates;Complexity theory;Benchmark testing;Distributed computing},
  doi={10.1109/MC.2024.3360569}}
  
@article{10.1145/3517145,
author = {Feng, Yuan and Li, Sanjiang and Ying, Mingsheng},
title = {Verification of Distributed Quantum Programs},
year = {2022},
issue_date = {July 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {23},
number = {3},
issn = {1529-3785},
url = {https://doi.org/10.1145/3517145},
doi = {10.1145/3517145},
abstract = {Distributed quantum systems and especially the Quantum Internet have the ever-increasing potential to fully demonstrate the power of quantum computation. This is particularly true given that developing a general-purpose quantum computer is much more difficult than connecting many small quantum devices. One major challenge of implementing distributed quantum systems is programming them and verifying their correctness. In this paper, we propose a CSP-like distributed programming language to facilitate the specification and verification of such systems. After presenting its operational and denotational semantics, we develop a Hoare-style logic for distributed quantum programs and establish its soundness and (relative) completeness with respect to both partial and total correctness. The effectiveness of the logic is demonstrated by its applications in the verification of quantum teleportation and local implementation of non-local CNOT gates, two important algorithms widely used in distributed quantum systems.},
journal = {ACM Trans. Comput. Logic},
month = {apr},
articleno = {19},
numpages = {40},
keywords = {Quantum programming, distributed computing, formal verification, Hoare logic}
}


@article{Beals_2013,
   title={Efficient distributed quantum computing},
   volume={469},
   ISSN={1471-2946},
   url={http://dx.doi.org/10.1098/rspa.2012.0686},
   DOI={10.1098/rspa.2012.0686},
   number={2153},
   journal={Proceedings of the Royal Society A: Mathematical, Physical and Engineering Sciences},
   publisher={The Royal Society},
   author={Beals, Robert and Brierley, Stephen and Gray, Oliver and Harrow, Aram W. and Kutin, Samuel and Linden, Noah and Shepherd, Dan and Stather, Mark},
   year={2013},
   month=may, pages={20120686} }

@article{TAFLIOVICH200999,
title = {Programming with Quantum Communication},
journal = {Electronic Notes in Theoretical Computer Science},
volume = {253},
number = {3},
pages = {99-118},
year = {2009},
note = {Proceedings of Seventh Workshop on Quantitative Aspects of Programming Languages (QAPL 2009)},
issn = {1571-0661},
doi = {https://doi.org/10.1016/j.entcs.2009.10.008},
url = {https://www.sciencedirect.com/science/article/pii/S1571066109004289},
author = {Anya Tafliovich and Eric C.R. Hehner},
keywords = {Quantum Computing, Quantum Communication Protocol, Formal Verification, Formal Methods of Program Design},
abstract = {This work develops a formal framework for specifying, implementing, and analysing quantum communication protocols. We provide tools for developing simple proofs and analysing programs which involve communication, both via quantum channels and exhibiting the LOCC (local operations, classical communication) paradigm.}
}

@article{10.1145/1507244.1507249,
author = {Ying, Mingsheng and Feng, Yuan and Duan, Runyao and Ji, Zhengfeng},
title = {{An Algebra of Quantum Processes}},
year = {2009},
issue_date = {April 2009},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {10},
number = {3},
issn = {1529-3785},
url = {https://doi.org/10.1145/1507244.1507249},
doi = {10.1145/1507244.1507249},
abstract = {We introduce an algebra qCCS of pure quantum processes in which communications by moving quantum states physically are allowed and computations are modeled by super-operators, but no classical data is explicitly involved. An operational semantics of qCCS is presented in terms of (nonprobabilistic) labeled transition systems. Strong bisimulation between processes modeled in qCCS is defined, and its fundamental algebraic properties are established, including uniqueness of the solutions of recursive equations. To model sequential computation in qCCS, a reduction relation between processes is defined. By combining reduction relation and strong bisimulation we introduce the notion of strong reduction-bisimulation, which is a device for observing interaction of computation and communication in quantum systems. Finally, a notion of strong approximate bisimulation (equivalently, strong bisimulation distance) and its reduction counterpart are introduced. It is proved that both approximate bisimilarity and approximate reduction-bisimilarity are preserved by various constructors of quantum processes. This provides us with a formal tool for observing robustness of quantum processes against inaccuracy in the implementation of its elementary gates.},
journal = {ACM Trans. Comput. Logic},
month = {apr},
articleno = {19},
numpages = {36},
keywords = {super-operator, quantum communication, Quantum computation, bisimulation, process algebra}
}

@misc{Ying2018,
 title = {Reasoning about Parallel Quantum Programs},
 author = {Ying, Mingsheng and Zhou, Li and Li, Yangjia},
 year = {2018},
 month = {October},
 archiveprefix = {arXiv},
 eprint = {1810.11334},
 abstract = {We initiate the study of parallel quantum programming by defining the operational and denotational semantics of parallel quantum programs. The technical contributions of this paper include: (1) find a series of useful proof rules for reasoning about correctness of parallel quantum programs; (2) prove a (relative) completeness of our proof rules for partial correctness of disjoint parallel quantum programs; and (3) prove a strong soundness theorem of the proof rules showing that partial correctness is well maintained at each step of transitions in the operational semantics of a general parallel quantum program (with shared variables). This is achieved by partially overcoming the following conceptual challenges that are never present in classical parallel programming: (i) the intertwining of nondeterminism caused by quantum measurements and introduced by parallelism; (ii) entanglement between component quantum programs; and (iii) combining quantum predicates in the overlap of state Hilbert spaces of component quantum programs with shared variables. Applications of the techniques developed in this paper are illustrated by a formal verification of Bravyi-Gosset-König's parallel quantum algorithm solving a linear algebra problem, which gives for the first time an unconditional proof of a computational quantum advantage.},
 webnote = {See also the published version \cite{Ying2021a}},
 bibsource = {Quantum Programming Languages \& Verification Bibliography, https://git.io/qpl-bib}
}


@misc{zhang2024atomicity,
      title={Atomicity in Distributed Quantum Computing}, 
      author={Zhicheng Zhang and Mingsheng Ying},
      year={2024},
      eprint={2404.18592},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{YING2022164,
title = {A proof system for disjoint parallel quantum programs},
journal = {Theoretical Computer Science},
volume = {897},
pages = {164-184},
year = {2022},
issn = {0304-3975},
doi = {https://doi.org/10.1016/j.tcs.2021.10.025},
url = {https://www.sciencedirect.com/science/article/pii/S0304397521006484},
author = {Mingsheng Ying and Li Zhou and Yangjia Li and Yuan Feng},
keywords = {Quantum programming, Quantum Hoare logic, Parallel programs, Entanglement},
abstract = {In this paper, we define the operational and denotational semantics of a special class of parallel quantum programs, namely disjoint parallel quantum programs. Based on them, a proof system for reasoning about disjoint parallel quantum programs is developed, which is (relatively) complete even when entanglement between different processes appears in the preconditions and postconditions.}
}

@article{Earl:2022lnh,
    author = "Earl, Duncan and Karunaratne, K. and Schaake, Jason and Strum, Ryan and Swingle, Patrick and Wilson, Ryan",
    title = "{Architecture of a First-Generation Commercial Quantum Network}",
    eprint = "2211.14871",
    archivePrefix = "arXiv",
    primaryClass = "quant-ph",
    month = "11",
    year = "2022"
}

@online{Karmela2023,
  author = {Karmela Padavic-Callaghan},
  title = {{Record-breaking Number of Qubits Entangled In a Quantum Computer}},
  year = 2023,
  url = {https://www.newscientist.com/article/2382022-record-breaking-number-of-qubits-entangled-in-a-quantum-computer/},
  urldate = {2023-07-12}
}

@online{Alex2023,
  author = {Alex Wilkins},
  title = {{Record-breaking Quantum Computer Has More Than 1000 Qubits}},
  year = 2023,
  url = {https://www.newscientist.com/article/2399246-record-breaking-quantum-computer-has-more-than-1000-qubits/},
  urldate = {2023-07-12}
}

@inproceedings{Tessinari23,
author = {R. S. Tessinari and R. I. Woodward and A. J. Shields},
booktitle = {Optical Fiber Communication Conference (OFC) 2023},
journal = {Optical Fiber Communication Conference (OFC) 2023},
keywords = {Encryption; Optical networks; Quantum computation; Quantum key distribution; Quantum key distribution networks; Quantum wells},
pages = {W2A.38},
publisher = {Optica Publishing Group},
title = {Software-Defined Quantum Network Using a QKD-Secured SDN Controller and Encrypted Messages},
year = {2023},
url = {https://opg.optica.org/abstract.cfm?URI=OFC-2023-W2A.38},
doi = {10.1364/OFC.2023.W2A.38},
abstract = {We propose and implement a software-defined network architecture that integrates the QKD SDN Controller within the QKD node, enabling it to use quantum keys to secure its communication with SDN agents while optimizing QKD-keys consumption.},
}

@inproceedings{robert2024,
author = {Buckley, Anita and Chuprikov, Pavel and Otoni, Rodrigo and Rand, Robert and Soul\'{e}, Robert and Eugster, Patrick},
title = {An Algebraic Language for Specifying Quantum Networks},
year = {2024},
booktitle = {PLDI 2024}
}


@ARTICLE{4745631,
  author={Ying, Mingsheng and Feng, Yuan},
  journal={IEEE Transactions on Computers}, 
  title={An Algebraic Language for Distributed Quantum Computing}, 
  year={2009},
  volume={58},
  number={6},
  pages={728-743},
  keywords={Quantum computing;Logic gates;Quantum entanglement;Computers;Protocols;Quantum mechanics;Classification algorithms;Quantum computing;circuits;distributed systems.},
  doi={10.1109/TC.2009.13}}

@inproceedings{10.1145/3519939.3523433,
author = {Xu, Mingkuan and Li, Zikun and Padon, Oded and Lin, Sina and Pointing, Jessica and Hirth, Auguste and Ma, Henry and Palsberg, Jens and Aiken, Alex and Acar, Umut A. and Jia, Zhihao},
title = {Quartz: superoptimization of Quantum circuits},
year = {2022},
isbn = {9781450392655},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3519939.3523433},
doi = {10.1145/3519939.3523433},
abstract = {Existing quantum compilers optimize quantum circuits by applying circuit transformations designed by experts. This approach requires significant manual effort to design and implement circuit transformations for different quantum devices, which use different gate sets, and can miss optimizations that are hard to find manually. We propose Quartz, a quantum circuit superoptimizer that automatically generates and verifies circuit transformations for arbitrary quantum gate sets. For a given gate set, Quartz generates candidate circuit transformations by systematically exploring small circuits and verifies the discovered transformations using an automated theorem prover. To optimize a quantum circuit, Quartz uses a cost-based backtracking search that applies the verified transformations to the circuit. Our evaluation on three popular gate sets shows that Quartz can effectively generate and verify transformations for different gate sets. The generated transformations cover manually designed transformations used by existing optimizers and also include new transformations. Quartz is therefore able to optimize a broad range of circuits for diverse gate sets, outperforming or matching the performance of hand-tuned circuit optimizers.},
booktitle = {Proceedings of the 43rd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {625–640},
numpages = {16},
keywords = {quantum computing, superoptimization},
location = {San Diego, CA, USA},
series = {PLDI 2022}
}

@misc{chu2024titandistributedlargescaletrappedion,
      title={TITAN: A Distributed Large-Scale Trapped-Ion NISQ Computer}, 
      author={Cheng Chu and Zhenxiao Fu and Yilun Xu and Gang Huang and Hausi Muller and Fan Chen and Lei Jiang},
      year={2024},
      eprint={2402.11021},
      archivePrefix={arXiv},
      primaryClass={quant-ph},
      url={https://arxiv.org/abs/2402.11021}, 
}

@article{VOQC,
author = {Hietala, Kesha and Rand, Robert and Li, Liyi and Hung, Shih-Han and Wu, Xiaodi and Hicks, Michael},
title = {A Verified Optimizer for Quantum Circuits},
year = {2023},
issue_date = {September 2023},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {45},
number = {3},
issn = {0164-0925},
url = {https://doi.org/10.1145/3604630},
doi = {10.1145/3604630},
abstract = {We present voqc, the first verified optimizer for quantum circuits, written using the Coq proof assistant. Quantum circuits are expressed as programs in a simple, low-level language called sqir, a small quantum intermediate representation, which is deeply embedded in Coq. Optimizations and other transformations are expressed as Coq functions, which are proved correct with respect to a semantics of sqir programs. sqir programs denote complex-valued matrices, as is standard in quantum computation, but we treat matrices symbolically to reason about programs that use an arbitrary number of quantum bits. sqir’s careful design and our provided automation make it possible to write and verify a broad range of optimizations in voqc, including full-circuit transformations from cutting-edge optimizers.},
journal = {ACM Trans. Program. Lang. Syst.},
month = sep,
articleno = {18},
numpages = {35},
keywords = {Formal verification, quantum computing, circuit optimization, certified compilation}
}



@article{Childs2019CircuitTF,
  title={Circuit Transformations for Quantum Architectures},
  author={Andrew M. Childs and Eddie Schoute and Cem M. Unsal},
  journal={ArXiv},
  year={2019},
  volume={abs/1902.09102}
}

@Inbook{Handschuh2011,
author="Handschuh, Helena",
editor="van Tilborg, Henk C. A.
and Jajodia, Sushil",
title="SHA-0, SHA-1, SHA-2 (Secure Hash Algorithm)",
bookTitle="Encyclopedia of Cryptography and Security",
year="2011",
publisher="Springer US",
address="Boston, MA",
pages="1190--1193",
isbn="978-1-4419-5906-5",
doi="10.1007/978-1-4419-5906-5_615",
url="https://doi.org/10.1007/978-1-4419-5906-5_615"
}


@inproceedings{Rand2018ReQWIRERA,
  title={ReQWIRE: Reasoning about Reversible Quantum Circuits},
  author={Robert Rand and Jennifer Paykin and Dong-Ho Lee and S. Zdancewic},
  booktitle={QPL},
  year={2018}
}

@misc{nikahd2015oneway,
      title={One-Way Quantum Computer Simulation}, 
      author={Eesa Nikahd and Mahboobeh Houshmand and Morteza Saheb Zamani and Mehdi Sedighi},
      year={2015},
      eprint={1604.05659},
      archivePrefix={arXiv},
      primaryClass={cs.ET}
}

@article{Emery2009,
	abstract = {Current tools for fatigue life prediction of metallic structural components are limited in some or all of the following capabilities: geometry of, and boundary conditions on, the affected structural component, automation of the simulation process, randomness of the primary variables, and physics of the damage evolution processes.DDSim, a next-generation damage and durability simulator, addresses each of these limitations with a hierarchical, multiscale, “search and simulate” strategy. This hierarchical strategy consists of three levels. Level I, described in this paper, performs an initial, reduced order, conservative screening, based on a linear finite element analysis of the uncracked component, to determine the most life-limiting locations for intrinsic material flaws. Initial flaw size can be specified deterministically, or generated randomly from statistical descriptions of the microstructure and used in Monte Carlo simulation. The result is a scalar field of predicted life over the entire domain of the structure. The benefits of the Level I analysis include a high degree of automation, solution speed, and easy implementation of high performance parallel computing resources. A validation case study of Level I is described.Levels II and III are outlined herein, but will be described in further detail in subsequent papers. The Level II analysis uses FRANC3D to accurately predict the number of cycles consumed by microstructurally large crack growth processes. Level III performs multiscale analyses to accurately predict the cycles consumed in microstructurally small crack growth processes.},
	affiliation = {Sandia National Laboratories, Solid Mechanics Department, P.O. Box 5800, MS0346, Albuquerque, NM 87185, United States; The Cornell Fracture Group, Cornell University, Ithaca, NY, United States; Fracture Analysis Consultants, Ithaca, NY, United States},
	author = {Emery, J.M. and Hochhalter, J.D. and Wawrzynek, P.A. and Heber, G. and Ingraffea, A.R.},
	doi = {10.1016/j.engfracmech.2009.02.018},
	journal = {Engineering Fracture Mechanics},
	keywords = {Damage tolerance; Durability; Fatigue; Multiscale; Microstructural; Probabilistic; Monte Carlo},
	language = {English},
	number = {10},
	pages = {1500-1530},
	title = {{DDSim: A hierarchical, probabilistic, multiscale damage and durability simulation system – Part I: Methodology and Level I}},
	volume = {76},
	year = {2009},
}

@MISC{Gordon12backgroundreading,
    author = {Mike Gordon},
    title = {Background reading on Hoare Logic},
    year = {2012},
  url = {https://www.cl.cam.ac.uk/archive/mjcg/HL/Notes/Notes.pdf}
}

@INPROCEEDINGS{separationlogic,
  author={Reynolds, J.C.},
  booktitle={Proceedings 17th Annual IEEE Symposium on Logic in Computer Science}, 
  title={{Separation logic: a logic for shared mutable data structures}}, 
  year={2002},
  volume={},
  number={},
  pages={55-74},
  doi={10.1109/LICS.2002.1029817}
}

﻿@Article{Nam2018,
author={Nam, Yunseong
and Ross, Neil J.
and Su, Yuan
and Childs, Andrew M.
and Maslov, Dmitri},
title={Automated optimization of large quantum circuits with continuous parameters},
journal={npj Quantum Information},
year={2018},
month={May},
day={10},
volume={4},
number={1},
pages={23},
abstract={We develop and implement automated methods for optimizing quantum circuits of the size and type expected in quantum computations that outperform classical computers. We show how to handle continuous gate parameters and report a collection of fast algorithms capable of optimizing large-scale quantum circuits. For the suite of benchmarks considered, we obtain substantial reductions in gate counts. In particular, we provide better optimization in significantly less time than previous approaches, while making minimal structural changes so as to preserve the basic layout of the underlying quantum algorithms. Our results help bridge the gap between the computations that can be run on existing hardware and those that are expected to outperform classical computers.},
issn={2056-6387},
doi={10.1038/s41534-018-0072-4},
url={https://doi.org/10.1038/s41534-018-0072-4}
}



@article{Dirac1939ANN,
  title={{A new notation for quantum mechanics}},
  author={Paul Adrien Maurice Dirac},
  journal={Mathematical Proceedings of the Cambridge Philosophical Society},
  year={1939},
  volume={35},
  pages={416 - 418}
}

@misc{inc2024distributedquantumcomputingsilicon,
      title={Distributed Quantum Computing in Silicon}, 
      author={Photonic Inc and : and Francis Afzal and Mohsen Akhlaghi and Stefanie J. Beale and Olinka Bedroya and Kristin Bell and Laurent Bergeron and Kent Bonsma-Fisher and Polina Bychkova and Zachary M. E. Chaisson and Camille Chartrand and Chloe Clear and Adam Darcie and Adam DeAbreu and Colby DeLisle and Lesley A. Duncan and Chad Dundas Smith and John Dunn and Amir Ebrahimi and Nathan Evetts and Daker Fernandes Pinheiro and Patricio Fuentes and Tristen Georgiou and Biswarup Guha and Rafael Haenel and Daniel Higginbottom and Daniel M. Jackson and Navid Jahed and Amin Khorshidahmad and Prasoon K. Shandilya and Alexander T. K. Kurkjian and Nikolai Lauk and Nicholas R. Lee-Hone and Eric Lin and Rostyslav Litynskyy and Duncan Lock and Lisa Ma and Iain MacGilp and Evan R. MacQuarrie and Aaron Mar and Alireza Marefat Khah and Alex Matiash and Evan Meyer-Scott and Cathryn P. Michaels and Juliana Motira and Narwan Kabir Noori and Egor Ospadov and Ekta Patel and Alexander Patscheider and Danny Paulson and Ariel Petruk and Adarsh L. Ravindranath and Bogdan Reznychenko and Myles Ruether and Jeremy Ruscica and Kunal Saxena and Zachary Schaller and Alex Seidlitz and John Senger and Youn Seok Lee and Orbel Sevoyan and Stephanie Simmons and Oney Soykal and Leea Stott and Quyen Tran and Spyros Tserkis and Ata Ulhaq and Wyatt Vine and Russ Weeks and Gary Wolfowicz and Isao Yoneda},
      year={2024},
      eprint={2406.01704},
      archivePrefix={arXiv},
      primaryClass={quant-ph},
      url={https://arxiv.org/abs/2406.01704}, 
}

﻿@article{Chen2023,
author={Chen, Wentao
and Lu, Yao
and Zhang, Shuaining
and Zhang, Kuan
and Huang, Guanhao
and Qiao, Mu
and Su, Xiaolu
and Zhang, Jialiang
and Zhang, Jing-Ning
and Banchi, Leonardo
and Kim, M. S.
and Kim, Kihwan},
title={Scalable and programmable phononic network with trapped ions},
journal={Nature Physics},
year={2023},
month={Jun},
day={01},
volume={19},
number={6},
pages={877-883},
abstract={A network of bosons evolving among different modes while passing through beam splitters and phase shifters has been applied to demonstrate quantum computational advantage. While such networks have mostly been implemented in optical systems using photons, alternative realizations addressing major limitations in photonic systems such as photon loss have been explored recently. Quantized excitations of vibrational modes (phonons) of trapped ions are a promising candidate to realize such bosonic networks. Here, we demonstrate a minimal-loss programmable phononic network in which any phononic state can be deterministically prepared and detected. We realize networks with up to four collective vibrational modes, which can be extended to reveal quantum advantage. We benchmark the performance of the network for an exemplary tomography algorithm using arbitrary multi-mode states with fixed total phonon number. We obtain high reconstruction fidelities for both single- and two-phonon states. Our experiment demonstrates a clear pathway to scale up a phononic network for quantum information processing beyond the limitations of classical and photonic systems.},
issn={1745-2481},
doi={10.1038/s41567-023-01952-5},
url={https://doi.org/10.1038/s41567-023-01952-5}
}

@misc{main2024distributedquantumcomputingoptical,
      title={Distributed Quantum Computing across an Optical Network Link}, 
      author={D. Main and P. Drmota and D. P. Nadlinger and E. M. Ainley and A. Agrawal and B. C. Nichol and R. Srinivas and G. Araneda and D. M. Lucas},
      year={2024},
      eprint={2407.00835},
      archivePrefix={arXiv},
      primaryClass={quant-ph},
      url={https://arxiv.org/abs/2407.00835}, 
}

@INPROCEEDINGS{oracleoopsla,
  booktitle={OOPSLA 2022}, 
  doi = {10.48550/ARXIV.2112.06700},
  
  url = {https://arxiv.org/abs/2112.06700},
  
  author = {Li, Liyi and Voichick, Finn and Hietala, Kesha and Peng, Yuxiang and Wu, Xiaodi and Hicks, Michael},
  
  keywords = {Quantum Physics (quant-ph), Programming Languages (cs.PL), FOS: Physical sciences, FOS: Physical sciences, FOS: Computer and information sciences, FOS: Computer and information sciences},
  
  title = {Verified Compilation of Quantum Oracles},
  
  year = {2022}
}

@article{qseplocal,
author = {Le, Xuan-Bach and Lin, Shang-Wei and Sun, Jun and Sanan, David},
title = {A Quantum Interpretation of Separating Conjunction for Local Reasoning of Quantum Programs Based on Separation Logic},
year = {2022},
issue_date = {January 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {6},
number = {POPL},
url = {https://doi.org/10.1145/3498697},
doi = {10.1145/3498697},
abstract = {It is well-known that quantum programs are not only complicated to design but also challenging to verify because the quantum states can have exponential size and require sophisticated mathematics to encode and manipulate. To tackle the state-space explosion problem for quantum reasoning, we propose a Hoare-style inference framework that supports local reasoning for quantum programs. By providing a quantum interpretation of the separating conjunction, we are able to infuse separation logic into our framework and apply local reasoning using a quantum frame rule that is similar to the classical frame rule. For evaluation, we apply our framework to verify various quantum programs including Deutsch–Jozsa’s algorithm and Grover's algorithm.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {36},
numpages = {27},
keywords = {Quantum Computing, Formal Semantics, Verification}
}

@InProceedings{10.1007/978-3-642-03359-9_2,
author="Cohen, Ernie
and Dahlweid, Markus
and Hillebrand, Mark
and Leinenbach, Dirk
and Moskal, Micha{\l}
and Santen, Thomas
and Schulte, Wolfram
and Tobies, Stephan",
editor="Berghofer, Stefan
and Nipkow, Tobias
and Urban, Christian
and Wenzel, Makarius",
title="VCC: A Practical System for Verifying Concurrent C",
booktitle="Theorem Proving in Higher Order Logics",
year="2009",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="23--42",
abstract="VCC is an industrial-strength verification environment for low-level concurrent system code written in C. VCC takes a program (annotated with function contracts, state assertions, and type invariants) and attempts to prove the correctness of these annotations. It includes tools for monitoring proof attempts and constructing partial counterexample executions for failed proofs. This paper motivates VCC, describes our verification methodology, describes the architecture of VCC, and reports on our experience using VCC to verify the Microsoft Hyper-V hypervisor.",
isbn="978-3-642-03359-9"
}


@InProceedings{10.1007/978-3-642-17511-4_20,
author="Leino, K. Rustan M.",
editor="Clarke, Edmund M. and Voronkov, Andrei",
title="Dafny: An Automatic Program Verifier for Functional Correctness",
booktitle="Logic for Programming, Artificial Intelligence, and Reasoning",
year="2010",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="348--370",
abstract="Traditionally, the full verification of a program's functional correctness has been obtained with pen and paper or with interactive proof assistants, whereas only reduced verification tasks, such as extended static checking, have enjoyed the automation offered by satisfiability-modulo-theories (SMT) solvers. More recently, powerful SMT solvers and well-designed program verifiers are starting to break that tradition, thus reducing the effort involved in doing full verification.",
isbn="978-3-642-17511-4"
}

@inproceedings{qsepa,
author = {Zhou, Li and Barthe, Gilles and Hsu, Justin and Ying, Mingsheng and Yu, Nengkun},
title = {{A Quantum Interpretation of Bunched Logic and Quantum Separation Logic}},
year = {2021},
isbn = {9781665448956},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1109/LICS52264.2021.9470673},
doi = {10.1109/LICS52264.2021.9470673},
abstract = {We propose a model of the substructural logic of Bunched Implications (BI) that is suitable for reasoning about quantum states. In our model, the separating conjunction of BI describes separable quantum states. We develop a program logic where pre- and post-conditions are BI formulas describing quantum states---the program logic can be seen as a counterpart of separation logic for imperative quantum programs. We exercise the logic for proving the security of quantum one-time pad and secret sharing, and we show how the program logic can be used to discover a flaw in Google Cirq's tutorial on the Variational Quantum Algorithm (VQA).},
booktitle = {Proceedings of the 36th Annual ACM/IEEE Symposium on Logic in Computer Science},
articleno = {75},
numpages = {14},
location = {Rome, Italy},
series = {LICS '21}
}

@misc{Hung2019OnTT,
  title={On the Theory and Practice of Invariant-based Verification of Quantum Programs},
  author={Shih-Han Hung and Yuxiang Peng and Xin Wang and Shaopeng Zhu and Xiaodi Wu},
  url = {https://www.cs.umd.edu/~xwu/papers/q_invariant_sdp.pdf},
  year={2019}
}

@misc{Giovannetti2008,
   title={{Quantum Random Access Memory}},
   volume={100},
   ISSN={1079-7114},
   url={http://dx.doi.org/10.1103/PhysRevLett.100.160501},
   DOI={10.1103/physrevlett.100.160501},
   number={16},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Giovannetti, Vittorio and Lloyd, Seth and Maccone, Lorenzo},
   year={2008},
   month={Apr}
}


@article{Quantumsimulation,
  title = {Quantum simulation},
  author = {Georgescu, I. M. and Ashhab, S. and Nori, Franco},
  journal = {Rev. Mod. Phys.},
  volume = {86},
  issue = {1},
  pages = {153--185},
  numpages = {33},
  year = {2014},
  month = {Mar},
  publisher = {American Physical Society},
  doi = {10.1103/RevModPhys.86.153},
  url = {https://link.aps.org/doi/10.1103/RevModPhys.86.153}
}

@book{partialeval,
author = {Jones, Neil D. and Gomard, Carsten K. and Sestoft, Peter},
title = {Partial Evaluation and Automatic Program Generation},
year = {1993},
isbn = {0130202495},
publisher = {Prentice-Hall, Inc.},
address = {USA}
}


@article{ccx-adder,
author = {H\"{a}ner, Thomas and Roetteler, Martin and Svore, Krysta M.},
title = {Factoring Using 2n + 2 Qubits with Toffoli Based Modular Multiplication},
year = {2017},
issue_date = {June 2017},
publisher = {Rinton Press, Incorporated},
address = {Paramus, NJ},
volume = {17},
number = {7–8},
issn = {1533-7146},
abstract = {We describe an implementation of Shor's quantum algorithm to factor n-bit integers using only 2n+2 qubits. In contrast to previous space-optimized implementations, ours features a purely Toffoli based modular multiplication circuit. The circuit depth and the overall gate count are in O(n3) and O(n3 logn), respectively. We thus achieve the same space and time costs as Takahashi et al. [1], while using a purely classical modular multiplication circuit. As a consequence, our approach evades most of the cost overheads originating from rotation synthesis and enables testing and localization of some faults in both, the logical level circuit and an actual quantum hardware implementation. Our new (in-place) constant-adder, which is used to construct the modular multiplication circuit, uses only dirty ancilla qubits and features a circuit size and depth in O(nlogn) and O(n), respectively.},
journal = {Quantum Info. Comput.},
month = jun,
pages = {673–684},
numpages = {12},
keywords = {quantum circuits, quantum arithmetic, Shor's algorithm}
}

@article{Giovannetti_2008,
   title={Quantum Private Queries},
   volume={100},
   ISSN={1079-7114},
   url={http://dx.doi.org/10.1103/PhysRevLett.100.230502},
   DOI={10.1103/physrevlett.100.230502},
   number={23},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Giovannetti, Vittorio and Lloyd, Seth and Maccone, Lorenzo},
   year={2008},
   month={Jun}
}

@article{Berry_2015a,
   title={Hamiltonian Simulation with Nearly Optimal Dependence on all Parameters},
   ISBN={9781467381918},
   url={http://dx.doi.org/10.1109/FOCS.2015.54},
   DOI={10.1109/focs.2015.54},
   journal={2015 IEEE 56th Annual Symposium on Foundations of Computer Science},
   publisher={IEEE},
   author={Berry, Dominic W. and Childs, Andrew M. and Kothari, Robin},
   year={2015},
   month={Oct}
}


@article{Brassard_1998,
   title={Quantum cryptanalysis of hash and claw-free functions},
   ISBN={9783540697152},
   ISSN={1611-3349},
   url={http://dx.doi.org/10.1007/BFb0054319},
   DOI={10.1007/bfb0054319},
   journal={Lecture Notes in Computer Science},
   publisher={Springer Berlin Heidelberg},
   author={Brassard, Gilles and HØyer, Peter and Tapp, Alain},
   year={1998},
   pages={163–169}
}

@article{appox-qft2,
   title={{Approximate quantum Fourier transform with O(n log(n)) T gates}},
   volume={6},
   ISSN={2056-6387},
   url={http://dx.doi.org/10.1038/s41534-020-0257-5},
   DOI={10.1038/s41534-020-0257-5},
   number={1},
   journal={npj Quantum Information},
   publisher={Springer Science and Business Media LLC},
   author={Nam, Yunseong and Su, Yuan and Maslov, Dmitri},
   year={2020},
   month={Mar}
}

@article{qft-signalp,
author = {Gyongyosi, Laszlo and Imre, Sandor},
year = {2012},
month = {07},
pages = {},
title = {{An Improvement in quantum Fourier transform}}
}

@misc{cornwell2012amplified,
      title={The Amplified quantum Fourier transform: solving the local period problem}, 
      author={David J. Cornwell},
      year={2012},
      eprint={1010.0033},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@INPROCEEDINGS{appox-qft1,
  author={Hales, L. and Hallgren, S.},
  booktitle={Proceedings 41st Annual Symposium on Foundations of Computer Science}, 
  title={{An improved quantum Fourier transform algorithm and applications}}, 
  year={2000},
  volume={},
  number={},
  pages={515-525},
  doi={10.1109/SFCS.2000.892139}}


@book{mike-and-ike,
author = {Nielsen, Michael A. and Chuang, Isaac L.},
title = {Quantum Computation and Quantum Information},
year = {2011},
isbn = {1107002176},
publisher = {Cambridge University Press},
address = {USA},
edition = {10th Anniversary},
abstract = {One of the most cited books in physics of all time, Quantum Computation and Quantum Information remains the best textbook in this exciting field of science. This 10th anniversary edition includes an introduction from the authors setting the work in context. This comprehensive textbook describes such remarkable effects as fast quantum algorithms, quantum teleportation, quantum cryptography and quantum error-correction. Quantum mechanics and computer science are introduced before moving on to describe what a quantum computer is, how it can be used to solve problems faster than 'classical' computers and its real-world implementation. It concludes with an in-depth treatment of quantum information. Containing a wealth of figures and exercises, this well-known textbook is ideal for courses on the subject, and will interest beginning graduate students and researchers in physics, computer science, mathematics, and electrical engineering.}
}

@article{Xiao23,
author = {Xiao, Ligang and Qiu, Daowen and Luo, Le and Mateus, Paulo},
year = {2023},
month = {01},
pages = {27-44},
title = {Distributed Shor's algorithm},
volume = {23},
journal = {Quantum Information and Computation},
doi = {10.26421/QIC23.1-2-3}
}


@misc{yan2022factoring,
      title={Factoring integers with sublinear resources on a superconducting quantum processor}, 
      author={Bao Yan and Ziqi Tan and Shijie Wei and Haocong Jiang and Weilong Wang and Hong Wang and Lan Luo and Qianheng Duan and Yiting Liu and Wenhao Shi and Yangyang Fei and Xiangdong Meng and Yu Han and Zheng Shan and Jiachen Chen and Xuhao Zhu and Chuanyu Zhang and Feitong Jin and Hekang Li and Chao Song and Zhen Wang and Zhi Ma and H. Wang and Gui-Lu Long},
      year={2022},
      eprint={2212.12372},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@inproceedings{10.1145/1040305.1040318,
author = {Gay, Simon J. and Nagarajan, Rajagopal},
title = {{Communicating Quantum Processes}},
year = {2005},
isbn = {158113830X},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/1040305.1040318},
doi = {10.1145/1040305.1040318},
abstract = {We define a language CQP (Communicating Quantum Processes) for modelling systems which combine quantum and classical communication and computation. CQP combines the communication primitives of the pi-calculus with primitives for measurement and transformation of quantum state; in particular, quantum bits (qubits) can be transmitted from process to process along communication channels. CQP has a static type system which classifies channels, distinguishes between quantum and classical data, and controls the use of quantum state. We formally define the syntax, operational semantics and type system of CQP, prove that the semantics preserves typing, and prove that typing guarantees that each qubit is owned by a unique process within a system. We illustrate CQP by defining models of several quantum communication systems, and outline our plans for using CQP as the foundation for formal analysis and verification of combined quantum and classical systems.},
booktitle = {Proceedings of the 32nd ACM SIGPLAN-SIGACT Symposium on Principles of Programming Languages},
pages = {145–157},
numpages = {13},
keywords = {verification, quantum communication, formal language, quantum computing, semantics, types},
location = {Long Beach, California, USA},
series = {POPL '05}
}


@INPROCEEDINGS{shors,
  author={Shor, P.W.},
  booktitle={Proceedings 35th Annual Symposium on Foundations of Computer Science}, 
  title={Algorithms for quantum computation: discrete logarithms and factoring}, 
  year={1994},
  volume={},
  number={},
  pages={124-134},
  doi={10.1109/SFCS.1994.365700}}

@article{Gidney2019ApproximateEP,
  title={Approximate encoded permutations and piecewise quantum adders},
  author={Craig Gidney},
  journal={arXiv: Quantum Physics},
  year={2019}
}

@article{qft-adder,
author = {Beauregard, Stephane},
title = {Circuit for Shor's Algorithm Using 2n+3 Qubits},
year = {2003},
issue_date = {March 2003},
publisher = {Rinton Press, Incorporated},
address = {Paramus, NJ},
volume = {3},
number = {2},
issn = {1533-7146},
abstract = {We try to minimize the number of qubits needed to factor an integer of n bits using Shor's algorithm on a quantum computer. We introduce a circuit which uses 2n + 3 qubits and 0(n3lg(n)) elementary quantum gates in a depth of 0(n3) to implement the factorization algorithm. The circuit is computable in polynomial time on a classical computer and is completely general as it does not rely on any property of the number to be factored.},
journal = {Quantum Info. Comput.},
month = mar,
pages = {175–185},
numpages = {11},
keywords = {factorization, modular arithmetics, quantum circuits}
}

@ARTICLE{quantumssa,
       author = {{Ittah}, David and {H{\"a}ner}, Thomas and {Kliuchnikov}, Vadym and {Hoefler}, Torsten},
        title = "{Enabling Dataflow Optimization for Quantum Programs}",
      journal = {arXiv e-prints},
     keywords = {Quantum Physics, Computer Science - Emerging Technologies, Computer Science - Programming Languages},
         year = 2021,
        month = jan,
          eid = {arXiv:2101.11030},
        pages = {arXiv:2101.11030},
archivePrefix = {arXiv},
       eprint = {2101.11030},
 primaryClass = {quant-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021arXiv210111030I},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@inproceedings{10.1145/2491956.2462177,
author = {Green, Alexander S. and Lumsdaine, Peter LeFanu and Ross, Neil J. and Selinger, Peter and Valiron, Beno\^{\i}t},
title = {Quipper: A Scalable Quantum Programming Language},
year = {2013},
isbn = {9781450320146},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi-org.proxy-um.researchport.umd.edu/10.1145/2491956.2462177},
doi = {10.1145/2491956.2462177},
abstract = {The field of quantum algorithms is vibrant. Still, there is currently a lack of programming languages for describing quantum computation on a practical scale, i.e., not just at the level of toy problems. We address this issue by introducing Quipper, a scalable, expressive, functional, higher-order quantum programming language. Quipper has been used to program a diverse set of non-trivial quantum algorithms, and can generate quantum gate representations using trillions of gates. It is geared towards a model of computation that uses a classical computer to control a quantum device, but is not dependent on any particular model of quantum hardware. Quipper has proven effective and easy to use, and opens the door towards using formal methods to analyze quantum algorithms.},
booktitle = {Proceedings of the 34th ACM SIGPLAN Conference on Programming Language Design and Implementation},
pages = {333–342},
numpages = {10},
keywords = {quipper, quantum programming languages},
location = {Seattle, Washington, USA},
series = {PLDI '13}
}


@book{Hoare:1985:CSP:3921,
 author = {Hoare, C. A. R.},
 title = {Communicating sequential processes},
 year = {1985},
 isbn = {0-13-153271-5},
 publisher = {Prentice-Hall, Inc.},
 address = {Upper Saddle River, NJ, USA},
} 

@article{2000quant,
       author = {{Draper}, Thomas G.},
        title = "{Addition on a Quantum Computer}",
      journal = {arXiv e-prints},
     keywords = {Quantum Physics},
         year = 2000,
        month = aug,
          eid = {quant-ph/0008033},
        pages = {quant-ph/0008033},
archivePrefix = {arXiv},
       eprint = {quant-ph/0008033},
 primaryClass = {quant-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2000quant.ph..8033D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@InProceedings{quickchick,
author="Paraskevopoulou, Zoe
and Hri{\c{T}}cu, C{\u{a}}t{\u{a}}lin
and D{\'e}n{\`e}s, Maxime
and Lampropoulos, Leonidas
and Pierce, Benjamin C.",
editor="Urban, Christian
and Zhang, Xingyuan",
title="Foundational Property-Based Testing",
booktitle="Interactive Theorem Proving",
year="2015",
publisher="Springer International Publishing",
address="Cham",
pages="325--343",
abstract="Integrating property-based testing with a proof assistant creates an interesting opportunity: reusable or tricky testing code can be formally verified using the proof assistant itself. In this work we introduce a novel methodology for formally verified property-based testing and implement it as a foundational verification framework for QuickChick, a port of QuickCheck to Coq. Our framework enables one to verify that the executable testing code is testing the right Coq property. To make verification tractable, we provide a systematic way for reasoning about the set of outcomes a random data generator can produce with non-zero probability, while abstracting away from the actual probabilities. Our framework is firmly grounded in a fully verified implementation of QuickChick itself, using the same underlying verification methodology. We also apply this methodology to a complex case study on testing an information-flow control abstract machine, demonstrating that our verification methodology is modular and scalable and that it requires minimal changes to existing code.",
isbn="978-3-319-22102-1",
doi={10.1007/978-3-319-22102-1_22}
}

@InProceedings{Kissinger2015,
author="Kissinger, Aleks
and Zamdzhiev, Vladimir",
editor="Felty, Amy P.
and Middeldorp, Aart",
title="Quantomatic: A proof assistant for diagrammatic reasoning",
booktitle="Automated Deduction - CADE-25",
year="2015",
publisher="Springer International Publishing",
address="Cham",
pages="326--336",
}

@article{Berry_2015,
   title={{Simulating Hamiltonian Dynamics with a Truncated Taylor Series}},
   volume={114},
   ISSN={1079-7114},
   number={9},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Berry, Dominic W. and Childs, Andrew M. and Cleve, Richard and Kothari, Robin and Somma, Rolando D.},
   year={2015},
   month={Mar}
}

@article{Low_2019,
   title={{Hamiltonian Simulation by Qubitization}},
   volume={3},
   ISSN={2521-327X},
   journal={Quantum},
   publisher={Verein zur Forderung des Open Access Publizierens in den Quantenwissenschaften},
   author={Low, Guang Hao and Chuang, Isaac L.},
   year={2019},
   month={Jul},
   pages={163}
}

@article{Tarrataca_2010,
   title={Tree search and quantum computation},
   volume={10},
   ISSN={1573-1332},
   url={http://dx.doi.org/10.1007/s11128-010-0212-z},
   DOI={10.1007/s11128-010-0212-z},
   number={4},
   journal={Quantum Information Processing},
   publisher={Springer Science and Business Media LLC},
   author={Tarrataca, Luís and Wichert, Andreas},
   year={2010},
   month={Nov},
   pages={475–500}
}

@article{Low_2017,
   title={{Optimal Hamiltonian Simulation by Quantum Signal Processing}},
   volume={118},
   ISSN={1079-7114},
   number={1},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Low, Guang Hao and Chuang, Isaac L.},
   year={2017},
   month={Jan}
}

@inproceedings{Core_Calculus,
author = {Abadi, Mart\'{\i}n and Banerjee, Anindya and Heintze, Nevin and Riecke, Jon G.},
title = {{A Core Calculus of Dependency}},
year = {1999},
isbn = {1581130953},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
booktitle = {Proceedings of the 26th ACM SIGPLAN-SIGACT Symposium on Principles of Programming Languages},
pages = {147–160},
numpages = {14},
location = {San Antonio, Texas, USA},
series = {POPL '99}
}


@ARTICLE{Sabelfeld-flow,
  author={Sabelfeld, A. and Myers, A.C.},
  journal={IEEE Journal on Selected Areas in Communications}, 
  title={{Language-based information-flow security}}, 
  year={2003},
  volume={21},
  number={1},
  pages={5-19},
  doi={10.1109/JSAC.2002.806121}}


@article{feynman1982simulating,
  added-at = {2019-02-26T21:36:34.000+0100},
  author = {Feynman, Richard P},
  biburl = {https://www.bibsonomy.org/bibtex/213ff745d56ca88760b0e36f2b112e7a4/rspreeuw},
  interhash = {e7b5cbbbe625b40aca61c24bdbee745d},
  intrahash = {13ff745d56ca88760b0e36f2b112e7a4},
  journal = {International journal of theoretical physics},
  keywords = {imported},
  number = {6/7},
  pages = {467--488},
  publisher = {World Scientific},
  timestamp = {2019-02-26T21:36:34.000+0100},
  title = {{Simulating physics with computers}},
  volume = 21,
  year = 1982
}

@article{Berry_2006,
   title={{Efficient Quantum Algorithms for Simulating Sparse Hamiltonians}},
   volume={270},
   ISSN={1432-0916},
   number={2},
   journal={Communications in Mathematical Physics},
   publisher={Springer Science and Business Media LLC},
   author={Berry, Dominic W. and Ahokas, Graeme and Cleve, Richard and Sanders, Barry C.},
   year={2006},
   month={Dec},
   pages={359–371}
}

@article{10.1145/3290346,
author = {Unruh, Dominique},
title = {Quantum Relational Hoare Logic},
year = {2019},
issue_date = {January 2019},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {3},
number = {POPL},
url = {https://doi.org/10.1145/3290346},
doi = {10.1145/3290346},
abstract = {We present a logic for reasoning about pairs of interactive quantum programs – quantum relational Hoare logic (qRHL). This logic follows the spirit of probabilistic relational Hoare logic (Barthe et al. 2009) and allows us to formulate how the outputs of two quantum programs relate given the relationship of their inputs. Probabilistic RHL was used extensively for computer-verified security proofs of classical cryptographic protocols. Since pRHL is not suitable for analyzing quantum cryptography, we present qRHL as a replacement, suitable for the security analysis of post-quantum cryptography and quantum protocols. The design of qRHL poses some challenges unique to the quantum setting, e.g., the definition of equality on quantum registers. Finally, we implemented a tool for verifying proofs in qRHL and developed several example security proofs in it.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {33},
numpages = {31},
keywords = {formal verification, Quantum cryptography, Hoare logics}
}

@article{Childs_2009,
   title={{On the Relationship Between Continuous- and Discrete-Time Quantum Walk}},
   volume={294},
   ISSN={1432-0916},
   number={2},
   journal={Communications in Mathematical Physics},
   publisher={Springer Science and Business Media LLC},
   author={Childs, Andrew M.},
   year={2009},
   month={Oct},
   pages={581–603}
}

@article{Draper2000AdditionOA,
  title={{Addition on a Quantum Computer}},
  author={Thomas G. Draper},
  journal={arXiv: Quantum Physics},
  year={2000}
}

@misc{Bravyi2024,
      title={High-threshold and low-overhead fault-tolerant quantum memory}, 
      author={Sergey Bravyi and Andrew W. Cross and Jay M. Gambetta and Dmitri Maslov and Patrick Rall and Theodore J. Yoder},
      year={2024},
      eprint={2308.07915},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@misc{king2024computational,
      title={Computational supremacy in quantum simulation}, 
      author={Andrew D. King and Alberto Nocera and Marek M. Rams and Jacek Dziarmaga and Roeland Wiersema and William Bernoudy and Jack Raymond and Nitin Kaushal and Niclas Heinsdorf and Richard Harris and Kelly Boothby and Fabio Altomare and Andrew J. Berkley and Martin Boschnak and Kevin Chern and Holly Christiani and Samantha Cibere and Jake Connor and Martin H. Dehn and Rahul Deshpande and Sara Ejtemaee and Pau Farré and Kelsey Hamer and Emile Hoskinson and Shuiyuan Huang and Mark W. Johnson and Samuel Kortas and Eric Ladizinsky and Tony Lai and Trevor Lanting and Ryan Li and Allison J. R. MacDonald and Gaelen Marsden and Catherine C. McGeoch and Reza Molavi and Richard Neufeld and Mana Norouzpour and Travis Oh and Joel Pasvolsky and Patrick Poitras and Gabriel Poulin-Lamarre and Thomas Prescott and Mauricio Reis and Chris Rich and Mohammad Samani and Benjamin Sheldan and Anatoly Smirnov and Edward Sterpka and Berta Trullas Clavera and Nicholas Tsai and Mark Volkmann and Alexander Whiticar and Jed D. Whittaker and Warren Wilkinson and Jason Yao and T. J. Yi and Anders W. Sandvik and Gonzalo Alvarez and Roger G. Melko and Juan Carrasquilla and Marcel Franz and Mohammad H. Amin},
      year={2024},
      eprint={2403.00910},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{markov1906,
title = {{Rasprostranenie zakona bol'shih chisel na velichiny, zavisyaschie drug ot druga}},
journal = {Izvestiya Fiziko-matematicheskogo obschestva pri Kazanskom universitete},
volume = {15},
pages = {135-156},
year = {1906},
author = {Andrey Markov}
}

@article{markov1907,
title = {{Extension of the Limit Theorems of Probability Theory to a Sum of Variables Connected in a chain}},
journal = {The Notes of the Imperial Academy of Sciences of St. Petersburg VIII Series, Physio-Mathematical College},
volume = {XXII/9},
year = {1907},
author = {Andrey Markov}
}


@article{ripple-carry-mod,
author = {Markov, Igor L. and Saeedi, Mehdi},
title = {Constant-Optimized Quantum Circuits for Modular Multiplication and Exponentiation},
year = {2012},
issue_date = {May 2012},
publisher = {Rinton Press, Incorporated},
address = {Paramus, NJ},
volume = {12},
number = {5–6},
issn = {1533-7146},
abstract = {Reversible circuits for modular multiplication Cx%M with x < M arise as components of modular exponentiation in Shor's quantum number-factoring algorithm. However, existing generic constructions focus on asymptotic gate count and circuit depth rather than actual values, producing fairly large circuits not optimized for specific C and M values. In this work, we develop such optimizations in a bottom-up fashion, starting with most convenient C values. When zero-initialized ancilla registers are available, we reduce the search for compact circuits to a shortest-path problem. Some of our modular-multiplication circuits are asymptotically smaller than previous constructions, but worst-case bounds and average sizes remain Θ(n2). In the context of modular exponentiation, we offer several constant-factor improvements, as well as an improvement by a constant additive term that is significant for few-qubit circuits arising in ongoing laboratory experiments with Shor's algorithm.},
journal = {Quantum Info. Comput.},
month = may,
pages = {361–394},
numpages = {34},
keywords = {modular multiplication, Shor's quantum factoring algorithm, quantum circuits, modular exponentiation}
}

@INPROCEEDINGS{Shor94,
  author={P. W. {Shor}},
  booktitle={Proceedings 35th Annual Symposium on Foundations of Computer Science}, 
  title={Algorithms for quantum computation: Discrete logarithms and factoring}, 
  year={1994},
  series = {FOCS '94}}

@article{ripple-carry,
author = {Cuccaro, Steven and Draper, Thomas and Kutin, Samuel and Moulton, David},
year = {2004},
month = {11},
pages = {},
title = {A new quantum ripple-carry addition circuit}
}

@inproceedings{Cranen:2013:OMT:2450387.2450410,
 author = {Cranen, Sjoerd and Groote, Jan Friso and Keiren, Jeroen J. A. and Stappers, Frank P. M. and de Vink, Erik P. and Wesselink, Wieger and Willemse, Tim A. C.},
 title = {An Overview of the mCRL2 Toolset and Its Recent Advances},
 booktitle = {Proceedings of the 19th International Conference on Tools and Algorithms for the Construction and Analysis of Systems},
 series = {TACAS'13},
 year = {2013},
 isbn = {978-3-642-36741-0},
 location = {Rome, Italy},
 pages = {199--213},
 numpages = {15},
 acmid = {2450410},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@inproceedings{Keiren:2009:BMB:1965974.1965988,
 author = {Keiren, Jeroen J. A. and Willemse, Tim A. C.},
 title = {Bisimulation Minimisations for Boolean Equation Systems},
 booktitle = {Proceedings of the 5th International Haifa Verification Conference on Hardware and Software: Verification and Testing},
 series = {HVC'09},
 year = {2011},
 isbn = {978-3-642-19236-4},
 location = {Haifa, Israel},
 pages = {102--116},
 numpages = {15},
 url = {http://dl.acm.org/citation.cfm?id=1965974.1965988},
 acmid = {1965988},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@misc{haider2020extended,
      title={An extended quantum process algebra (eQPAlg) approach for distributed quantum systems}, 
      author={Salman Haider and Dr. Syed Asad Raza Kazmi},
      year={2020},
      eprint={2001.04249},
      archivePrefix={arXiv},
      primaryClass={cs.LO}
}

@inproceedings{10.1145/977091.977108,
author = {Jorrand, Philippe and Lalire, Marie},
title = {{Toward a Quantum Process Algebra}},
year = {2004},
isbn = {1581137419},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/977091.977108},
doi = {10.1145/977091.977108},
abstract = {Quantum computations operate in the quantum world. For their results to be useful in any way, there is an intrinsic necessity of cooperation and communication controlled by the classical world. As a consequence, full formal descriptions of algorithms making use of quantum principles must take into account both quantum and classical computing components and assemble them so that they communicate and cooperate. This paper aims at defining a high level language allowing the description of classical and quantum programming, and their cooperation. Since process algebras provide a framework to model cooperating computations and have well defined semantics, they have been chosen as a basis for this language. Starting with a classical process algebra, this paper explains how to transform it for including quantum computation. The result is a quantum process algebra with its operational semantics, which can be used to fully describe quantum algorithms in their classical context.},
booktitle = {Proceedings of the 1st Conference on Computing Frontiers},
pages = {111–119},
numpages = {9},
keywords = {probabilistic process algebra, quantum computing, semantics of quantum measurement},
location = {Ischia, Italy},
series = {CF '04}
}

@article{mqcworkexample,
author = {Gay, Simon and Nagarajan, Rajagopal and Papanikolaou, Nikolaos},
year = {2013},
month = {01},
pages = {},
title = {Specification and Verification of Quantum Protocols},
isbn = {9781139193313},
journal = {Semantic Techniques in Quantum Computation},
doi = {10.1017/CBO9781139193313.012}
}

@article{mqcwork,
author = {Davidson, Tim and Gay, Simon and Mlnařík, H. and Nagarajan, Rajagopal and Papanikolaou, Nick},
year = {2012},
month = {01},
pages = {73-98},
title = {Model Checking for Communicating Quantum Processes},
volume = {8},
journal = {International Journal of Unconventional Computing}
}

@InProceedings{10.1007/978-3-030-45237-7_2,
author="Qin, Xudong
and Deng, Yuxin
and Du, Wenjie",
editor="Biere, Armin
and Parker, David",
title="Verifying Quantum Communication Protocols with Ground Bisimulation",
booktitle="Tools and Algorithms for the Construction and Analysis of Systems",
year="2020",
publisher="Springer International Publishing",
address="Cham",
pages="21--38",
abstract="One important application of quantum process algebras is to formally verify quantum communication protocols. With a suitable notion of behavioural equivalence and a decision method, one can determine if an implementation of a protocol is consistent with its specification. Ground bisimulation is a convenient behavioural equivalence for quantum processes because of its associated coinduction proof technique. We exploit this technique to design and implement two on-the-fly algorithms for the strong and weak versions of ground bisimulation to check if two given processes in quantum CCS are equivalent. We then develop a tool that can verify interesting quantum protocols such as the BB84 quantum key distribution scheme.",
isbn="978-3-030-45237-7"
}

@article{Granelli2022,
author = {Granelli, Fabrizio and Bassoli, Riccardo and Nötzel, Janis and Fitzek, Frank and Boche, Holger and Fonseca, Nelson},
year = {2022},
month = {04},
pages = {1-18},
title = {{A Novel Architecture for Future Classical-Quantum Communication Networks}},
volume = {2022},
journal = {Wireless Communications and Mobile Computing},
doi = {10.1155/2022/3770994}
}


@article{10.1145/2400676.2400680,
author = {Feng, Yuan and Duan, Runyao and Ying, Mingsheng},
title = {Bisimulation for Quantum Processes},
year = {2012},
issue_date = {December 2012},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {34},
number = {4},
issn = {0164-0925},
url = {https://doi.org/10.1145/2400676.2400680},
doi = {10.1145/2400676.2400680},
abstract = {Quantum cryptographic systems have been commercially available, with a striking advantage over classical systems that their security and ability to detect the presence of eavesdropping are provable based on the principles of quantum mechanics. On the other hand, quantum protocol designers may commit more faults than classical protocol designers since human intuition is poorly adapted to the quantum world. To offer formal techniques for modeling and verification of quantum protocols, several quantum extensions of process algebra have been proposed. An important issue in quantum process algebra is to discover a quantum generalization of bisimulation preserved by various process constructs, in particular, parallel composition, where one of the major differences between classical and quantum systems, namely quantum entanglement, is present. Quite a few versions of bisimulation have been defined for quantum processes in the literature, but in the best case they are only proved to be preserved by parallel composition of purely quantum processes where no classical communication is involved.Many quantum cryptographic protocols, however, employ the LOCC (Local Operations and Classical Communication) scheme, where classical communication must be explicitly specified. So, a notion of bisimulation preserved by parallel composition in the circumstance of both classical and quantum communication is crucial for process algebra approach to verification of quantum cryptographic protocols. In this article we introduce novel notions of strong bisimulation and weak bisimulation for quantum processes, and prove that they are congruent with respect to various process algebra combinators including parallel composition even when both classical and quantum communication are present. We also establish some basic algebraic laws for these bisimulations. In particular, we show the uniqueness of the solutions to recursive equations of quantum processes, which proves useful in verifying complex quantum protocols. To capture the idea that a quantum process approximately implements its specification, and provide techniques and tools for approximate reasoning, a quantified version of strong bisimulation, which defines for each pair of quantum processes a bisimulation-based distance characterizing the extent to which they are strongly bisimilar, is also introduced.},
journal = {ACM Trans. Program. Lang. Syst.},
month = {dec},
articleno = {17},
numpages = {43},
keywords = {Quantum communication, quantum computing, quantum process algebra, bisimulation, congruence}
}

@INPROCEEDINGS{Groote07theformal,
    author = {Jan Friso Groote and Aad Mathijssen and Michel Reniers and Yaroslav Usenko and Muck Van Weerdenburg},
    title = {The Formal Specification Language mCRL2},
    booktitle = {In Proceedings of the Dagstuhl Seminar},
    year = {2007},
    publisher = {MIT Press}
}

@inproceedings{serbanuta-rosu-2010-wrla,
    author = "\c{S}erbanu\c{t}\u{a}, Traian Florin and Ro\c{s}u, Grigore",
    publisher = "Springer",
    doi = "http://dx.doi.org/10.1007/978-3-642-16310-4_8",
    title = "{K-Maude}: A Rewriting Based Tool for Semantics of Programming Languages",
    booktitle = "Proceedings of the 8th International Workshop on Rewriting Logic and Its Applications (WRLA'10)",
    month = "March",
    year = "2010",
    pages = "104-122"
}

@inproceedings{rosu-ellison-schulte-2010-amast,
title = {Matching Logic: An Alternative to {H}oare/{F}loyd Logic},
author = {Ro\c{s}u, Grigore and Ellison, Chucky and Schulte, Wolfram},
booktitle = {Proceedings of the 13th International Conference on Algebraic Methodology And Software Technology (AMAST '10)},
year = {2010},
series = {Lecture Notes in Computer Science},
editor={Johnson, Michael and Pavlovic, Dusko},
volume = {6486},
pages={142-162},
isbn={978-3-642-17795-8},
}

@inproceedings{hills-rosu-2008-wadt-b,
title="Towards a Module System for K",
author={Mark Hills and Grigore Ro\c{s}u},
booktitle={Recent Trends in Algebraic Development Techniques (WADT'08)},
series={Lecture Notes in Computer Science},
volume={5486},
year={2008},
pages={187-205}
}

@article{Park_2019,
   title={Circuit-Based Quantum Random Access Memory for Classical Data},
   volume={9},
   ISSN={2045-2322},
   url={http://dx.doi.org/10.1038/s41598-019-40439-3},
   DOI={10.1038/s41598-019-40439-3},
   number={1},
   journal={Scientific Reports},
   publisher={Springer Science and Business Media LLC},
   author={Park, Daniel K. and Petruccione, Francesco and Rhee, June-Koo Kevin},
   year={2019},
   month={Mar}
}

@article{Veras_2020,
   title={Circuit-based quantum random access memory for classical data with continuous amplitudes},
   ISSN={2326-3814},
   url={http://dx.doi.org/10.1109/TC.2020.3037932},
   DOI={10.1109/tc.2020.3037932},
   journal={IEEE Transactions on Computers},
   publisher={Institute of Electrical and Electronics Engineers (IEEE)},
   author={Veras, Tiago M. L. and De Araujo, Ismael C. S. and Park, K. Daniel and Dasilva, Adenilton J.},
   year={2020},
   pages={1–1}
}

﻿@Article{RayleighThePO,
author={PEARSON, KARL},
title={The Problem of the Random Walk},
journal={Nature},
year={1905},
month={Jul},
day={01},
volume={72},
number={1865},
pages={294-294},
abstract={CAN any of your readers refer me to a work wherein I should find a solution of the following problem, or failing the knowledge of any existing solution provide me with an original one? I should be extremely grateful for aid in the matter.},
issn={1476-4687},
doi={10.1038/072294b0},
url={https://doi.org/10.1038/072294b0}
}




@article{Venegas_Andraca_2012,
	doi = {10.1007/s11128-012-0432-5},
  
	url = {https://doi.org/10.1007%2Fs11128-012-0432-5},
  
	year = 2012,
	month = {jul},
  
	publisher = {Springer Science and Business Media {LLC}
},
  
	volume = {11},
  
	number = {5},
  
	pages = {1015--1106},
  
	author = {Salvador El{\'{\i}}as Venegas-Andraca},
  
	title = {Quantum walks: a comprehensive review},
  
	journal = {Quantum Information Processing}
}

@article{ChildsNAND,
author = {Childs, Andrew and Reichardt, Ben and Spalek, Robert and Zhang, Shengyu},
year = {2007},
month = {03},
pages = {},
title = {{Every NAND formula of size N can be evaluated in time $N^{1/2+o(1)}$ on a Quantum Computer}}
}

@phdthesis{amyphdthesis,
    title    = {{Formal Methods in Quantum Circuit Design}},
    author=    {Amy, Matthew},
    school   = {University of Waterloo},
    author   = {Waterloo, Canada},
    year     = {2019}
}


@article{Wong_2022,
	doi = {10.26421/qic22.1-2-4},
  
	url = {https://doi.org/10.26421%2Fqic22.1-2-4},
  
	year = 2022,
	month = {jan},
  
	publisher = {Rinton Press},
  
	volume = {22},
  
	number = {1{\&}2},
  
	pages = {53--85},
  
	author = {Thomas G. Wong},
  
	title = {Unstructured search by random and quantum walk},
  
	journal = {Quantum Information and Computation}
}

@INPROCEEDINGS{1366221,
  author={Ambainis, A.},
  booktitle={45th Annual IEEE Symposium on Foundations of Computer Science}, 
  title={Quantum walk algorithm for element distinctness}, 
  year={2004},
  volume={},
  number={},
  pages={22-31},
  doi={10.1109/FOCS.2004.54}}

@article{Brassard_1998,
   title={Quantum cryptanalysis of hash and claw-free functions},
   ISBN={9783540697152},
   ISSN={1611-3349},
   url={http://dx.doi.org/10.1007/BFb0054319},
   DOI={10.1007/bfb0054319},
   journal={Lecture Notes in Computer Science},
   publisher={Springer Berlin Heidelberg},
   author={Brassard, Gilles and HØyer, Peter and Tapp, Alain},
   year={1998},
   pages={163–169}
}

@article{Giovannetti20082,
   title={Quantum Private Queries},
   volume={100},
   ISSN={1079-7114},
   url={http://dx.doi.org/10.1103/PhysRevLett.100.230502},
   DOI={10.1103/physrevlett.100.230502},
   number={23},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Giovannetti, Vittorio and Lloyd, Seth and Maccone, Lorenzo},
   year={2008},
   month={Jun}
}


@inproceedings{serbanuta-stefanescu-rosu-2008-wmc,
author= {Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} and Gheorghe {\c S}tef{\u a}nescu and  Grigore Ro{\c s}u},
title = {Defining and Executing {P} Systems with Structured Data in  {K} },
booktitle = {Workshop on Membrane Computing (WMC'08)},
editor = {David W. Corne and  Pierluigi Frisco and  Gheorghe Paun and  Grzegorz Rozenberg and  Arto Salomaa},
publisher = {Springer},
series    = {Lecture Notes in Computer Science},
volume    = {5391},
year      = {2009},
pages = {374-393},
isbn      = {978-3-540-95884-0},
ee = {http://dx.doi.org/10.1007/978-3-540-95885-7_26},
doi = {doi:10.1007/978-3-540-95885-7_26},
bibsource = {DBLP, http://dblp.uni-trier.de},
longtitle = {Membrane Computing - 9th International Workshop, WMC 2008,
               Edinburgh, UK, July 28-31, 2008, Revised Selected and Invited
               Papers}
}

@article{PAUN2000108,
title = {Computing with Membranes},
journal = {Journal of Computer and System Sciences},
volume = {61},
number = {1},
pages = {108-143},
year = {2000},
issn = {0022-0000},
doi = {https://doi.org/10.1006/jcss.1999.1693},
url = {https://www.sciencedirect.com/science/article/pii/S0022000099916938},
author = {Gheorghe Păun},
keywords = {membrane structure, P system, recursively enumerable set, matrix grammar, splicing, natural computing},
abstract = {We introduce a new computability model, of a distributed parallel type, based on the notion of a membrane structure. Such a structure consists of several cell-like membranes, recurrently placed inside a unique “skin” membrane. A plane representation is a Venn diagram without intersected sets and with a unique superset. In the regions delimited by the membranes there are placed objects. These objects are assumed to evolve: each object can be transformed in other objects, can pass through a membrane, or can dissolve the membrane in which it is placed. A priority relation between evolution rules can be considered. The evolution is done in parallel for all objects able to evolve. In this way, we obtain a computing device (we call it a P system): start with a certain number of objects in a certain membrane and let the system evolve; if it will halt (no object can further evolve), then the computation is finished, with the result given as the number of objects in a specified membrane. If the development of the system goes forever, then the computation fails to have an output. We prove that the P systems with the possibility of objects to cooperate characterize the recursively enumerable sets of natural numbers; moreover, systems with only two membranes suffice. In fact, we do not need cooperating rules, but we only use catalysts, specified objects which are present in the rules but are not modified by the rule application. One catalyst suffices. A variant is also considered, with the objects being strings over a given alphabet. The evolution rules are now based on string transformations. We investigate the case when either the rewriting operation from Chomsky grammars (with respect to context-free productions) or the splicing operation from H systems investigated in the DNA computing is used. In both cases, characterizations of recursively enumerable languages are obtained by very simple P systems: with three membranes in the rewriting case and four in the splicing case. Several open problems and directions for further research are formulated}
}

@inproceedings{park-stefanescu-rosu-2015-pldi,
    author = "Park, Daejun and \c{S}tef\u{a}nescu, Andrei and Ro\c{s}u, Grigore",
    publisher = "ACM",
    doi = "http://dx.doi.org/10.1145/2737924.2737991",
    title = {{{KJS}: A Complete Formal Semantics of {JavaScript}}},
    booktitle = "Proceedings of the 36th ACM SIGPLAN Conference on Programming Language Design and Implementation (PLDI'15)",
    month = "June",
    year = "2015",
    pages = "346-356"
}

@mastersthesis{python-semantics,
    author = "Guth, Dwight",
    school = "University of Illinois at Urbana-Champaign",
    month = "July",
    year = "2013",
    title = "A Formal Semantics of {P}ython 3.3"
}

@inproceedings{liordertomany,
 author = {Li, Liyi and Gunter, Elsa},
 title = {A Method to Translate Order-Sorted Algebras to Many-Sorted Algebras},
 booktitle = {Proceedings of the Fourth International Workshop on Rewriting Techniques for
Program Transformations and Evaluation},
 series = {WPTE '17},
 year = {2017},
 location = {Oxford, UK},
 publisher = {EPTCS},
} 

@inproceedings{bogdanas-rosu-2015-popl,
    author = "Bogd\u{a}na\c{s}, Denis and Ro\c{s}u, Grigore",
    publisher = "ACM",
    doi = "http://dx.doi.org/10.1145/2676726.2676982",
    title = "{K-Java: A Complete Semantics of Java}",
    booktitle = "Proceedings of the 42nd Symposium on Principles of Programming Languages (POPL'15)",
    month = "January",
    year = "2015",
    pages = "445-456"
}

@inproceedings{ellison-rosu-2012-popl,
    author = "Ellison, Chucky and Rosu, Grigore",
    publisher = "ACM",
    doi = "http://doi.acm.org/10.1145/2103656.2103719",
    title = {{An Executable Formal Semantics of C with Applications}},
    booktitle = "Proceedings of the 39th ACM SIGPLAN-SIGACT Symposium on Principles of Programming Languages (POPL'12)",
    month = "January",
    year = "2012",
    pages = "533-544"
}

@inproceedings{hathhorn-ellison-rosu-2015-pldi,
    author = "Hathhorn, Chris and Ellison, Chucky and Ro\c{s}u, Grigore",
    publisher = "ACM",
    doi = "http://dx.doi.org/10.1145/2813885.2737979",
    title = {{Defining the Undefinedness of C}},
    booktitle = "Proceedings of the 36th ACM SIGPLAN Conference on Programming Language Design and Implementation (PLDI'15)",
    month = "June",
    year = "2015",
    pages = "336-345"
}

@inproceedings{Filaretti2014,
 author = {Filaretti, Daniele and Maffeis, Sergio},
 title = {{An Executable Formal Semantics of PHP}},
 booktitle = {Proceedings of the 28th European Conference on ECOOP 2014 --- Object-Oriented Programming},
 year = {2014},
 volume = {8586},
 isbn = {978-3-662-44201-2},
 pages = {567--592},
 numpages = {26},
 url = {http://dx.doi.org/10.1007/978-3-662-44202-9_23},
 doi = {10.1007/978-3-662-44202-9_23},
 acmid = {2945672},
 publisher = {LNCS}
}

@Inbook{Corbineau20081,
author="Corbineau, Pierre",
editor="Miculan, Marino
and Scagnetto, Ivan
and Honsell, Furio",
title="A Declarative Language for the Coq Proof Assistant",
bookTitle="Types for Proofs and Programs: International Conference, TYPES 2007, Cividale des Friuli, Italy, May 2-5, 2007 Revised Selected Papers",
year="2008",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="69--84",
isbn="978-3-540-68103-8",
doi="10.1007/978-3-540-68103-8_5",
url="http://dx.doi.org/10.1007/978-3-540-68103-8_5"
}

@inproceedings{Corbineau2008,
 author = {Corbineau, Pierre},
 title = {{A Declarative Language for the Coq Proof Assistant}},
 booktitle = {Proceedings of the 2007 International Conference on Types for Proofs and Programs},
 series = {TYPES'07},
 year = {2008},
 volume = {4941},
 isbn = {3-540-68084-5, 978-3-540-68084-0},
 location = {Cividale del Friuli, Italy},
 pages = {69--84},
 numpages = {16},
 url = {http://dl.acm.org/citation.cfm?id=1786134.1786139},
 acmid = {1786139},
 publisher = {LNCS}
}

@Inbook{Filaretti20141,
author="Filaretti, Daniele
and Maffeis, Sergio",
title="An Executable Formal Semantics of PHP",
bookTitle="ECOOP 2014 -- Object-Oriented Programming: 28th European Conference, Uppsala, Sweden, July 28 -- August 1, 2014. Proceedings",
year="2014",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="567--592",
isbn="978-3-662-44202-9",
doi="10.1007/978-3-662-44202-9_23",
url="http://dx.doi.org/10.1007/978-3-662-44202-9_23"
}

@inproceedings{martioliet00rewriting,
    author = {Narciso Mart{\'\i}-Oliet and Jos{\'e} Meseguer},
    title = {Rewriting logic as a logical and semantic framework},
    booktitle = {Electronic Notes in Theoretical Computer Science},
    volume = {4},
    publisher = {Elsevier Science Publishers},
    editor = {J. Meseguer},
    year = {2000}
}

@inproceedings{clavel00principles,
    author = {M. Clavel, S. Eker, P. Lincoln and J. Meseguer},
    title = {Principles of Maude},
    booktitle = {Electronic Notes in Theoretical Computer Science},
    volume = {4},
    publisher = {Elsevier Science Publishers},
    editor = {J. Meseguer},
    year = {2000}
}

@book{Milner:1997:DSM:549659,
 author = {Milner, Robin and Tofte, Mads and Macqueen, David},
 title = {The  Definition of Standard ML},
 year = {1997},
 isbn = {0262631814},
 publisher = {MIT Press},
 address = {Cambridge, MA, USA},
} 

@article{Lee:2007:TMM:1190215.1190245,
 author = {Lee, Daniel K. and Crary, Karl and Harper, Robert},
 title = {{Towards a Mechanized Metatheory of Standard ML}},
 journal = {SIGPLAN Not.},
 issue_date = {January 2007},
 volume = {42},
 number = {1},
 month = jan,
 year = {2007},
 issn = {0362-1340},
 pages = {173--184},
 numpages = {12},
 url = {http://doi.acm.org/10.1145/1190215.1190245},
 doi = {10.1145/1190215.1190245},
 acmid = {1190245},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {language definitions, logical frameworks, mechanized metatheory, standard ML, twelf, type safety},
} 

@inproceedings{Alglave:2010:FWM:2144310.2144342,
 author = {Alglave, Jade and Maranget, Luc and Sarkar, Susmit and Sewell, Peter},
 title = {Fences in Weak Memory Models},
 booktitle = {Proceedings of the 22Nd International Conference on Computer Aided Verification},
 series = {CAV'10},
 year = {2010},
 isbn = {3-642-14294-X, 978-3-642-14294-9},
 location = {Edinburgh, UK},
 pages = {258--272},
 numpages = {15},
 url = {http://dx.doi.org/10.1007/978-3-642-14295-6_25},
 doi = {10.1007/978-3-642-14295-6_25},
 acmid = {2144342},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
}

@inproceedings{evcik:2011:RCV:1925844.1926393,
  TITLE = {{Relaxed-memory concurrency and verified compilation}},
  AUTHOR = {Sevcik, Jaroslav and Vafeiadis, Viktor and Zappa Nardelli, Francesco and Jagannathan, Suresh and Sewell, Peter},
  URL = {https://hal.inria.fr/hal-00907801},
  BOOKTITLE = {{POPL}},
  ADDRESS = {Austin, TX, United States},
  YEAR = {2011},
  MONTH = Jan,
  HAL_ID = {hal-00907801},
  HAL_VERSION = {v1},
}

@article{c++concurency,
 author = {Batty, Mark and Dodds, Mike and Gotsman, Alexey},
 title = {Library Abstraction for C/C++ Concurrency},
 journal = {SIGPLAN Not.},
 issue_date = {January 2013},
 volume = {48},
 number = {1},
 month = jan,
 year = {2013},
 issn = {0362-1340},
 pages = {235--248},
 numpages = {14},
 url = {http://doi.acm.org/10.1145/2480359.2429099},
 doi = {10.1145/2480359.2429099},
 acmid = {2429099},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {C, C++, concurrency, modularity, verification},
} 

@article{Batty:2011:MCC:1925844.1926394,
 author = {Batty, Mark and Owens, Scott and Sarkar, Susmit and Sewell, Peter and Weber, Tjark},
 title = {Mathematizing C++ Concurrency},
 journal = {SIGPLAN Not.},
 issue_date = {January 2011},
 volume = {46},
 number = {1},
 month = jan,
 year = {2011},
 issn = {0362-1340},
 pages = {55--66},
 numpages = {12},
 url = {http://doi.acm.org/10.1145/1925844.1926394},
 doi = {10.1145/1925844.1926394},
 acmid = {1926394},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {relaxed memory models, semantics},
} 

@Inbook{Farzan2004,
author="Farzan, Azadeh
and Chen, Feng
and Meseguer, Jos{\'e}
and Ro{\c{s}}u, Grigore",
editor="Alur, Rajeev
and Peled, Doron A.",
title="Formal Analysis of Java Programs in JavaFAN",
bookTitle="Computer Aided Verification: 16th International Conference, CAV 2004, Boston, MA, USA, July 13-17, 2004. Proceedings",
year="2004",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="501--505",
isbn="978-3-540-27813-9",
doi="10.1007/978-3-540-27813-9_46",
url="http://dx.doi.org/10.1007/978-3-540-27813-9_46"
}


@incollection{Gurevich:1995:EAL:233976.233979,
 author = {Gurevich, Yuri},
 chapter = {Evolving Algebras 1993: Lipari Guide},
 title = {Specification and Validation Methods},
 editor = {B\"{o}rger, Egon},
 year = {1995},
 isbn = {0-19-853854-5},
 pages = {9--36},
 numpages = {28},
 url = {http://dl.acm.org/citation.cfm?id=233976.233979},
 acmid = {233979},
 publisher = {Oxford University Press, Inc.},
 address = {New York, NY, USA},
} 

@article{Borger:2005:HMD:1085295.1085298,
 author = {B\"{o}rger, Egon and Fruja, Nicu G. and Gervasi, Vincenzo and St\"{a}rk, Robert F.},
 title = {A High-level Modular Definition of the Semantics of C\#},
 journal = {Theor. Comput. Sci.},
 issue_date = {26 May 2005},
 volume = {336},
 number = {2-3},
 month = may,
 year = {2005},
 issn = {0304-3975},
 pages = {235--284},
 numpages = {50},
 url = {http://dx.doi.org/10.1016/j.tcs.2004.11.008},
 doi = {10.1016/j.tcs.2004.11.008},
 acmid = {1085298},
 publisher = {Elsevier Science Publishers Ltd.},
 address = {Essex, UK},
 keywords = {C\#, abstract state machines, java, net, semantics of programming languages},
} 

@article{MOSSES2004195,
title = "Modular structural operational semantics",
journal = "The Journal of Logic and Algebraic Programming",
volume = "60",
number = "",
pages = "195 - 228",
year = "2004",
note = "Structural Operational Semantics",
issn = "1567-8326",
doi = "http://dx.doi.org/10.1016/j.jlap.2004.03.008",
url = "http://www.sciencedirect.com/science/article/pii/S156783260400027X",
author = "Peter D Mosses",
keywords = "Structural operational semantics",
keywords = "SOS",
keywords = "Modularity",
keywords = "MSOS"
}

@article{Drossopoulou:1999:JTS:308181.308189,
 author = {Drossopoulou, Sophia and Eisenbach, Susan and Khurshid, Sarfraz},
 title = {Is the Java Type System Sound?},
 journal = {Theor. Pract. Object Syst.},
 issue_date = {Jan. 1999},
 volume = {5},
 number = {1},
 month = jan,
 year = {1999},
 issn = {1074-3227},
 pages = {3--24},
 numpages = {22},
 url = {http://dx.doi.org/10.1002/(SICI)1096-9942(199901/03)5:1<3::AID-TAPO2>3.0.CO;2-T},
 doi = {10.1002/(SICI)1096-9942(199901/03)5:1<3::AID-TAPO2>3.0.CO;2-T},
 acmid = {308189},
 publisher = {John Wiley \& Sons, Inc.},
 address = {New York, NY, USA},
} 

@inproceedings{Syme:1999:PJT:645580.658814,
 author = {Syme, Don},
 title = {Proving Java Type Soundness},
 booktitle = {Formal Syntax and Semantics of Java},
 year = {1999},
 isbn = {3-540-66158-1},
 pages = {83--118},
 numpages = {36},
 url = {http://dl.acm.org/citation.cfm?id=645580.658814},
 acmid = {658814},
 publisher = {Springer-Verlag},
 address = {London, UK, UK},
} 


@article{Sewell:2010:OET:1735538.1735543,
 author = {Sewell, Peter and Nardelli, Francesco zappa and Owens, Scott and Peskine, Gilles and Ridge, Thomas and Sarkar, Susmit and Strni\v{S}a, Rok},
 title = {{Ott: Effective Tool Support for the Working Semanticist}},
 journal = {J. Funct. Program.},
 issue_date = {January 2010},
 volume = {20},
 number = {1},
 month = jan,
 year = {2010},
 issn = {0956-7968},
 pages = {71--122},
 numpages = {52},
 url = {http://dx.doi.org/10.1017/S0956796809990293},
 doi = {10.1017/S0956796809990293},
 acmid = {1735543},
 publisher = {Cambridge University Press},
 address = {New York, NY, USA},
} 

@article{Bodin:2014:TMJ:2578855.2535876,
 author = {Bodin, Martin and Chargueraud, Arthur and Filaretti, Daniele and Gardner, Philippa and Maffeis, Sergio and Naudziuniene, Daiva and Schmitt, Alan and Smith, Gareth},
 title = {{A Trusted Mechanised JavaScript Specification}},
 journal = {SIGPLAN Not.},
 issue_date = {January 2014},
 volume = {49},
 number = {1},
 month = jan,
 year = {2014},
 issn = {0362-1340},
 pages = {87--100},
 numpages = {14},
 url = {http://doi.acm.org/10.1145/2578855.2535876},
 doi = {10.1145/2578855.2535876},
 acmid = {2535876},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {coq, javascript, mechanised semantics},
} 

@article{Zhao:2012:FLI:2103621.2103709,
 author = {Zhao, Jianzhou and Nagarakatte, Santosh and Martin, Milo M.K. and Zdancewic, Steve},
 title = {{Formalizing the LLVM Intermediate Representation for Verified Program Transformations}},
 journal = {SIGPLAN Not.},
 issue_date = {January 2012},
 volume = {47},
 number = {1},
 month = jan,
 year = {2012},
 issn = {0362-1340},
 pages = {427--440},
 numpages = {14},
 url = {http://doi.acm.org/10.1145/2103621.2103709},
 doi = {10.1145/2103621.2103709},
 acmid = {2103709},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {Coq, LLVM, memory safety},
} 

@inproceedings{Appel:2011:VST:1987211.1987212,
 author = {Appel, Andrew W.},
 title = {{Verified Software Toolchain}},
 booktitle = {Proceedings of the 20th European Conference on Programming Languages and Systems: Part of the Joint European Conferences on Theory and Practice of Software},
 series = {ESOP'11/ETAPS'11},
 year = {2011},
 isbn = {978-3-642-19717-8},
 location = {Saarbr\&\#252;cken, Germany},
 pages = {1--17},
 numpages = {17},
 url = {http://dl.acm.org/citation.cfm?id=1987211.1987212},
 acmid = {1987212},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@Article{Blazy2009,
author="Blazy, Sandrine
and Leroy, Xavier",
title= {{Mechanized Semantics for the Clight Subset of the C Language}},
journal="Journal of Automated Reasoning",
year="2009",
volume="43",
number="3",
pages="263--288",
abstract="This article presents the formal semantics of a large subset of the C language called Clight. Clight includes pointer arithmetic, struct and union types, C loops and structured switch statements. Clight is the source language of the CompCert verified compiler. The formal semantics of Clight is a big-step operational semantics that observes both terminating and diverging executions and produces traces of input/output events. The formal semantics of Clight is mechanized using the Coq proof assistant. In addition to the semantics of Clight, this article describes its integration in the CompCert verified compiler and several ways by which the semantics was validated.",
issn="1573-0670",
doi="10.1007/s10817-009-9148-3",
url="http://dx.doi.org/10.1007/s10817-009-9148-3"
}


@article{Bishop:2006:ELH:1111320.1111043,
 author = {Bishop, Steve and Fairbairn, Matthew and Norrish, Michael and Sewell, Peter and Smith, Michael and Wansbrough, Keith},
 title = {Engineering with Logic: HOL Specification and Symbolic-evaluation Testing for TCP Implementations},
 journal = {SIGPLAN Not.},
 issue_date = {January 2006},
 volume = {41},
 number = {1},
 month = jan,
 year = {2006},
 issn = {0362-1340},
 pages = {55--66},
 numpages = {12},
 url = {http://doi.acm.org/10.1145/1111320.1111043},
 doi = {10.1145/1111320.1111043},
 acmid = {1111043},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {API, HOL, TCP/IP, conformance testing, higher-order logic, network protocols, operational semantics, sockets, specification},
} 

@book{Nipkow:2002:IPA:1791547,
 author = {Nipkow, Tobias and Wenzel, Markus and Paulson, Lawrence C.},
 title = {Isabelle/HOL: A Proof Assistant for Higher-order Logic},
 year = {2002},
 isbn = {3-540-43376-7},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
}

@TECHREPORT{Norrish98cformalised,
  author =	 {Norrish, Michael},
  title = 	 {{C formalised in HOL}},
  year = 	 1998,
  month = 	 dec,
  url = 	 {https://www.cl.cam.ac.uk/techreports/UCAM-CL-TR-453.pdf},
  institution =  {University of Cambridge, Computer Laboratory},
  number = 	 {UCAM-CL-TR-453}
}

@inproceedings{Pfenning:1999:SDT:648235.753634,
 author = {Pfenning, Frank and Sch\"{u}rmann, Carsten},
 title = {System Description: Twelf - A Meta-Logical Framework for Deductive Systems},
 booktitle = {Proceedings of the 16th International Conference on Automated Deduction: Automated Deduction},
 series = {CADE-16},
 year = {1999},
 isbn = {3-540-66222-7},
 pages = {202--206},
 numpages = {5},
 url = {http://dl.acm.org/citation.cfm?id=648235.753634},
 acmid = {753634},
 publisher = {Springer-Verlag},
 address = {London, UK, UK},
} 

@article{Aiken:1996:CPP:381841.381847,
 author = {Aiken, Alexander},
 title = {Cool: A Portable Project for Teaching Compiler Construction},
 journal = {SIGPLAN Not.},
 issue_date = {July 1996},
 volume = {31},
 number = {7},
 month = jul,
 year = {1996},
 issn = {0362-1340},
 pages = {19--24},
 numpages = {6},
 url = {http://doi.acm.org/10.1145/381841.381847},
 doi = {10.1145/381841.381847},
 acmid = {381847},
 publisher = {ACM},
 address = {New York, NY, USA},
} 

@techreport{moore-rosu-2015-tr,
    author = "Moore, Brandon and Ro\c{s}u, Grigore",
    month = "February",
    year = "2015",
    number = "http://hdl.handle.net/2142/73177",
    institution = "University of Illinois",
    title = {{Program Verification by Coinduction}}
}


@inproceedings{rosu-stefanescu-ciobaca-moore-2013-lics,
    author = "Ro\c{s}u, Grigore and \c{S}tef\u{a}nescu, Andrei and Ciob\^{a}c\u{a}, \c{S}tefan and Moore, Brandon M.",
    publisher = "IEEE",
    doi = "",
    title = {{One-Path Reachability Logic}},
    booktitle = "Proceedings of the 28th Symposium on Logic in Computer Science (LICS'13)",
    month = "June",
    year = "2013",
    pages = "358-367"
}

@book{MilnerCCS,
  title = {{A Calculus of Communicating Systems}},
  author = {Robin Milner},
  publisher = {Springer Berlin, Heidelberg},
  year = {1980}
}

@article{MILNER19921,
title = {{A calculus of mobile processes, I}},
journal = {Information and Computation},
volume = {100},
number = {1},
pages = {1-40},
year = {1992},
issn = {0890-5401},
doi = {https://doi.org/10.1016/0890-5401(92)90008-4},
url = {https://www.sciencedirect.com/science/article/pii/0890540192900084},
author = {Robin Milner and Joachim Parrow and David Walker},
abstract = {We present the π-calculus, a calculus of communicating systems in which one can naturally express processes which have changing structure. Not only may the component agents of a system be arbitrarily linked, but a communication between neighbours may carry information which changes that linkage. The calculus is an extension of the process algebra CCS, following work by Engberg and Nielsen, who added mobility to CCS while preserving its algebraic properties. The π-calculus gains simplicity by removing all distinction between variables and constants; communication links are identified by names, and computation is represented purely as the communication of names across links. After an illustrated description of how the π-calculus generalises conventional process algebras in treating mobility, several examples exploiting mobility are given in some detail. The important examples are the encoding into the π-calculus of higher-order functions (the λ-calculus and combinatory algebra), the transmission of processes as values, and the representation of data structures as processes. The paper continues by presenting the algebraic theory of strong bisimilarity and strong equivalence, including a new notion of equivalence indexed by distinctions—i.e., assumptions of inequality among names. These theories are based upon a semantics in terms of a labeled transition system and a notion of strong bisimulation, both of which are expounded in detail in a companion paper. We also report briefly on work-in-progress based upon the corresponding notion of weak bisimulation, in which internal actions cannot be observed.}
}

@article{BERRY1992217,
title = {The chemical abstract machine},
journal = {Theoretical Computer Science},
volume = {96},
number = {1},
pages = {217-248},
year = {1992},
issn = {0304-3975},
doi = {https://doi.org/10.1016/0304-3975(92)90185-I},
url = {https://www.sciencedirect.com/science/article/pii/030439759290185I},
author = {Gérard Berry and Gérard Boudol},
abstract = {We introduce a new kind of abstract machine based on the chemical metaphor used in the Γ language of Banâtre and Le Métayer. States of a machine are chemical solutions where floating molecules can interact according to reaction rules. Solutions can be stratified by encapsulating subsolutions within membranes that force reactions to occur locally. We illustrate the use of this model by describing the operational semantics of the TCCS and CCS process calculi and of the fragment of Milner, Parrow and Walker's Calculus of Mobile Processes used by Milner to encode the lambda-calculus. We also give ideas on how to extract a higher-order concurrent λ-calculus out of the basic concepts of the chemical abstract machine.}
}

@article{SIKKEL199887,
title = "Parsing schemata and correctness of parsing algorithms",
journal = "Theoretical Computer Science",
volume = "199",
number = "1",
pages = "87 - 103",
year = "1998",
note = "",
issn = "0304-3975",
doi = "http://dx.doi.org/10.1016/S0304-3975(97)00269-7",
url = "http://www.sciencedirect.com/science/article/pii/S0304397597002697",
author = "Klaas Sikkel",
keywords = "Parsing schemata",
keywords = "Chart parsers",
keywords = "Correctness proof"
}

@inproceedings{stefanescu-ciobaca-mereuta-moore-serbanuta-rosu-2014-rta,
    author = "\c{S}tef\u{a}nescu, Andrei and Ciob\^{a}c\u{a}, \c{S}tefan and Mereu\c{t}\u{a}, Radu and Moore, Brandon M. and \c{S}erb\u{a}nu\c{t}\u{a}, Traian Florin and Ro\c{s}u, Grigore",
    publisher = "Springer",
    doi = "http://dx.doi.org/10.1007/978-3-319-08918-8_29",
    title = {{All-Path Reachability Logic}},
    series = "LNCS",
    booktitle = "Proceedings of the Joint 25th International Conference on Rewriting Techniques and Applications and 12th International Conference on Typed Lambda Calculi and Applications (RTA-TLCA'14)",
    month = "July",
    volume = "8560",
    year = "2014",
    pages = "425-440"
}


@inproceedings{stefanescu-park-yuwen-li-rosu-2016-oopsla,
    author = "\c{S}tef\u{a}nescu, Andrei and Park, Daejun and Yuwen, Shijiao and Li, Yilong and Ro\c{s}u, Grigore",
    publisher = "ACM",
    doi = "http://dx.doi.org/10.1145/2983990.2984027",
    title = "Semantics-Based Program Verifiers for All Languages",
    booktitle = "Proceedings of the 31th Conference on Object-Oriented Programming, Systems, Languages, and Applications (OOPSLA'16)",
    month = "Nov",
    year = "2016",
    pages = "74-91"
}


@inproceedings{meseguer-rosu-2011-fct,
    author = "Meseguer, Jos{\'e} and Ro\c{s}u, Grigore",
    volume = "6914",
    publisher = "Springer",
    doi = "http://dl.acm.org/citation.cfm?id=2034214.2034215",
    title = "The Rewriting Logic Semantics Project: A Progress Report",
    series = "Lecture Notes in Computer Science",
    booktitle = "Proceedings of the 17th International Symposium on Fundamentals of Computation Theory (FCT'11)",
    month = "August",
    note = "Invited talk",
    year = "2011",
    pages = "1-37"
}


@InProceedings{arusoaie-serbanuta-ellison-rosu-2012-wrla,
author = {Andrei Arusoaie and Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} and Chucky Ellison and Grigore Ro\c{s}u},
title = {Making {Maude} Definitions more Interactive},
booktitle = {Rewriting Logic and Its Applications, WRLA 2012},
series = {Lecture Notes in Computer Science}, 
pages = {}, 
year = {2012}, 
volume = {7571}, 
number = {}, 
publisher = {Springer}, 
}

@inproceedings{meseguer-rosu-2011-fct,
  author    = {Jos\'e Meseguer and Grigore Ro\c{s}u},
  title     = {The Rewriting Logic Semantics Project: A Progress Report},
  booktitle = {Proceedings of the 17th International Symposium on Fundamentals of Computation Theory (FCT'11)},
  year      = {2011},
  publisher = {Springer},
  series    = {Lecture Notes in Computer Science},
  volume    = {6914},
  pages     = {1-37},
  note      = {Invited talk}
}

@inproceedings{Bogdanas:2012:LPL:2477176.2477725,
 author = {Bogdanas, Denis},
 title = {{Label-Based Programming Language Semantics in K Framework with SDF}},
 booktitle = {Proceedings of the 2012 14th International Symposium on Symbolic and Numeric Algorithms for Scientific Computing},
 series = {SYNASC '12},
 year = {2012},
 isbn = {978-0-7695-4934-7},
 pages = {160--167},
 numpages = {8},
 url = {http://dx.doi.org/10.1109/SYNASC.2012.23},
 doi = {10.1109/SYNASC.2012.23},
 acmid = {2477725},
 publisher = {IEEE Computer Society},
 address = {Washington, DC, USA},
 keywords = {SDF, K Framework, rewriting logic, syntax, semantics, parser generator},
} 


@article{SERBANUTA201457,
title = {{The K Primer (version 3.3)}},
journal = "Electronic Notes in Theoretical Computer Science",
volume = "304",
number = "Supplement C",
pages = "57 - 80",
year = "2014",
note = "Proceedings of the Second International Workshop on the K Framework and its Applications (K 2011).",
issn = "1571-0661",
doi = "https://doi.org/10.1016/j.entcs.2014.05.003",
url = "http://www.sciencedirect.com/science/article/pii/S1571066114000395",
author = "Traian Florin Şerbănuţă and Andrei Arusoaie and David Lazar and Chucky Ellison and Dorel Lucanu and Grigore Roşu",
keywords = "Theory and formal methods",
keywords = "programming language design"
}

@inproceedings{rosu-stefanescu-2011-nier-icse,
title = {Matching {Logic}: {A} {New} {Program} {Verification} {Approach} ({NIER} {Track})},
author = {Grigore Ro\c{s}u and Andrei \c{S}tef\u{a}nescu},
booktitle = {ICSE'11: Proceedings of the 30th International Conference on Software Engineering},
year = {2011},
pages = {868--871},
ee = {http://doi.acm.org/10.1145/1985793.1985928},
doi = {doi:10.1145/1985793.1985928},
publisher = {ACM},
isbn = {978-1-4503-0445-0},
}

@inproceedings{rosu-stefanescu-2010-uv,
  author = {Grigore Ro{\c s}u and Andrei {\c S}tef{\u a}nescu},
  booktitle = {Proceedings of the 2010 Workshop on Usable Verification (UV'10)},
  title = {{Matching Logic: A New Program Verification Approach}},
  publisher = {Microsoft Research},
  year = "2010",
}

@inproceedings{hills-chen-rosu-2008-rule,
author = {Mark Hills and Feng Chen and Grigore Ro\c{s}u},
title = "{A Rewriting Logic Approach to Static Checking of Units of Measurement in C}",
booktitle = {Proceedings of the 9th International Workshop on Rule-Based Programming (RULE'08)},
publisher={Elsevier},
series={ENTCS},
volume = {To Appear},
year={2008}
}

@inproceedings{ellison-serbanuta-rosu-2008-wadt-b,
  title={A Rewriting Logic Approach to Type Inference},
  author={Chucky Ellison and Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} and Grigore Ro{\c s}u},
  booktitle={Recent Trends in Algebraic Development Techniques},
  publisher={Springer},
  series={Lecture Notes in Computer Science},
  volume={5486},
  year={2009},
  pages={135--151},
  ee={http://dx.doi.org/10.1007/978-3-642-03429-9},
  doi={doi:10.1007/978-3-642-03429-9},
  note={Revised Selected Papers from the 19th International Workshop on Algebraic Development Techniques (WADT'08)}
}

@article{rosu-serbanuta-2010-jlap,
  title={{An Overview of the {K} Semantic Framework}},
  author={Grigore Ro{\c s}u and Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} },
  journal={Journal of Logic and Algebraic Programming},
  volume={79},
  number={6},
  pages={397--434},
  year={2010},
  ee={http://dx.doi.org/10.1016/j.jlap.2010.03.012},
  doi={10.1016/j.jlap.2010.03.012},
}

@TechReport{meredith-hills-rosu-2007-tr-b,
author = {Patrick Meredith and Mark Hills and Grigore Ro\c{s}u},
title = "{A K Definition of Scheme}",
institution = {University of Illinois at Urbana-Champaign},
Number     = {Department of Computer Science UIUCDCS-R-2007-2907},
Year       = {2007}
}

@TechReport{ellison-serbanuta-rosu-2008-tr,
  author = {Chucky Ellison and Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} and Grigore Ro{\c s}u},
  title = {A Rewriting Logic Approach to Type Inference},
  institution = {University of Illinois at Urbana-Champaign},
  year = {2008},
  number = {Department of Computer Science UIUCDCS-R-2008-2934},
  url={http://hdl.handle.net/2142/11423}
}

@TechReport{rosu-2007-tr-c,
author = {Grigore Ro\c{s}u},
title = "{K:  A Rewriting-Based Framework for Computations  -- Preliminary version}",
institution = {University of Illinois at Urbana-Champaign},
Number = {Department of Computer Science UIUCDCS-R-2007-2926 and College of Engineering UILU-ENG-2007-1827},
Year = {2007},
Note = {Previous versions published as technical reports UIUCDCS-R-2006-2802 in December 2006, UIUCDCS-R-2005-2672 in 2005.  K was first introduced in the context of Maude in Fall 2003 as part of a programming language design course (technical report UIUCDCS-R-2003-2897)}
}


@inproceedings{lucanu-rosu-serbanuta-2012-wrla,
    author = "Lucanu, Dorel and \c{S}erb\u{a}nu\c{t}\u{a}, Traian Florin and Ro\c{s}u, Grigore",
    volume = "7571",
    publisher = "Springer",
    doi = "http://dx.doi.org/10.1007/978-3-642-34005-5_3",
    title = "{K} {Framework} Distilled",
    series = "LNCS",
    booktitle = "Proceedings of 9th International Workshop on Rewriting Logic and its Applications (WRLA'12)",
    month = "March",
    note = "Invited talk.",
    year = "2012",
    pages = "31-53"
}



@incollection{Groote_contents1,
  author      = {J.F. Groote and A. Mathijssen and M.A. Reniers and Y.S. Usenko and M.J. van Weerdenburg},
  title       = {Analysis of distributed systems with mCRL2},
  editor      = {M. Alexander and W. Gardner},
  booktitle   = {Process Algebra for Parallel and Distributed Processing},
  publisher   = {Chapman and Hall},
  year        = {2008},
  pages       = {99--128},
}

@article{Urban:2008:NTI:1363304.1363307,
 author = {Urban, Christian},
 title = {Nominal Techniques in {Isabelle/HOL}},
 journal = {J. Autom. Reason.},
 issue_date = {May       2008},
 volume = {40},
 number = {4},
 month = may,
 year = {2008},
 issn = {0168-7433},
 pages = {327--356},
 numpages = {30},
 url = {http://dx.doi.org/10.1007/s10817-008-9097-2},
 doi = {10.1007/s10817-008-9097-2},
 acmid = {1363307},
 publisher = {Springer-Verlag New York, Inc.},
 address = {Secaucus, NJ, USA},
 keywords = {Lambda-calculus, Nominal logic work, Theorem provers},
}

@InProceedings{relationlogic,
  author =	{Li, Yangjia and Unruh, Dominique},
  title =	{{Quantum Relational Hoare Logic with Expectations}},
  booktitle =	{48th International Colloquium on Automata, Languages, and Programming (ICALP 2021)},
  pages =	{136:1--136:20},
  series =	{Leibniz International Proceedings in Informatics (LIPIcs)},
  ISBN =	{978-3-95977-195-5},
  ISSN =	{1868-8969},
  year =	{2021},
  volume =	{198},
  editor =	{Bansal, Nikhil and Merelli, Emanuela and Worrell, James},
  publisher =	{Schloss Dagstuhl -- Leibniz-Zentrum f{\"u}r Informatik},
  address =	{Dagstuhl, Germany},
  URL =		{https://drops.dagstuhl.de/opus/volltexte/2021/14205},
  URN =		{urn:nbn:de:0030-drops-142058},
  doi =		{10.4230/LIPIcs.ICALP.2021.136},
  annote =	{Keywords: Quantum cryptography, Hoare logics, formal verification}
}

@article{Shi2021,
author = {Shi, Wen-Jun and Cao, Qin-Xiang and Deng, Yu-Xin and Jiang, Han-Ru and Feng, Yuan},
title = {Symbolic Reasoning About Quantum Circuits in Coq},
year = {2021},
issue_date = {Dec 2021},
publisher = {Springer-Verlag},
address = {Berlin, Heidelberg},
volume = {36},
number = {6},
issn = {1000-9000},
url = {https://doi.org/10.1007/s11390-021-1637-9},
doi = {10.1007/s11390-021-1637-9},
abstract = {A quantum circuit is a computational unit that transforms an input quantum state to an output state. A natural way to reason about its behavior is to compute explicitly the unitary matrix implemented by it. However, when the number of qubits increases, the matrix dimension grows exponentially and the computation becomes intractable. In this paper, we propose a symbolic approach to reasoning about quantum circuits. It is based on a small set of laws involving some basic manipulations on vectors and matrices. This symbolic reasoning scales better than the explicit one and is well suited to be automated in Coq, as demonstrated with some typical examples.},
journal = {J. Comput. Sci. Technol.},
month = {dec},
pages = {1291–1306},
numpages = {16},
keywords = {Coq, quantum circuit, symbolic reasoning, Dirac notation}
}

@InProceedings{qhoreusage,
author="Liu, Junyi
and Zhan, Bohua
and Wang, Shuling
and Ying, Shenggang
and Liu, Tao
and Li, Yangjia
and Ying, Mingsheng
and Zhan, Naijun",
editor="Dillig, Isil
and Tasiran, Serdar",
title="Formal Verification of Quantum Algorithms Using Quantum Hoare Logic",
booktitle="Computer Aided Verification",
year="2019",
publisher="Springer International Publishing",
address="Cham",
pages="187--207",
abstract="We formalize the theory of quantum Hoare logic (QHL) [TOPLAS 33(6),19], an extension of Hoare logic for reasoning about quantum programs. In particular, we formalize the syntax and semantics of quantum programs in Isabelle/HOL, write down the rules of quantum Hoare logic, and verify the soundness and completeness of the deduction system for partial correctness of quantum programs. As preliminary work, we formalize some necessary mathematical background in linear algebra, and define tensor products of vectors and matrices on quantum variables. As an application, we verify the correctness of Grover's search algorithm. To our best knowledge, this is the first time a Hoare logic for quantum programs is formalized in an interactive theorem prover, and used to verify the correctness of a nontrivial quantum algorithm.",
isbn="978-3-030-25543-5"
}

@article{10.1145/3456877,
author = {Feng, Yuan and Ying, Mingsheng},
title = {Quantum Hoare Logic with Classical Variables},
year = {2021},
issue_date = {December 2021},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {2},
number = {4},
issn = {2643-6809},
url = {https://doi.org/10.1145/3456877},
doi = {10.1145/3456877},
abstract = {Hoare logic provides a syntax-oriented method to reason about program correctness and has been proven effective in the verification of classical and probabilistic programs. Existing proposals for quantum Hoare logic either lack completeness or support only quantum variables, thus limiting their capability in practical use. In this article, we propose a quantum Hoare logic for a simple while language that involves both classical and quantum variables. Its soundness and relative completeness are proven for both partial and total correctness of quantum programs written in the language. Remarkably, with novel definitions of classical-quantum states and corresponding assertions, the logic system is quite simple and similar to the traditional Hoare logic for classical programs. Furthermore, to simplify reasoning in real applications, auxiliary proof rules are provided that support standard logical operation in the classical part of assertions and super-operator application in the quantum part. Finally, a series of practical quantum algorithms, in particular the whole algorithm of Shor’s factorisation, are formally verified to show the effectiveness of the logic.},
journal = {ACM Transactions on Quantum Computing},
month = {dec},
articleno = {16},
numpages = {43},
keywords = {Quantum programming, quantum while language}
}


@article{qhoare,
author = {Ying, Mingsheng},
title = {Floyd--Hoare Logic for Quantum Programs},
year = {2012},
issue_date = {December 2011},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {33},
number = {6},
issn = {0164-0925},
url = {https://doi.org/10.1145/2049706.2049708},
doi = {10.1145/2049706.2049708},
abstract = {Floyd--Hoare logic is a foundation of axiomatic semantics of classical programs, and
it provides effective proof techniques for reasoning about correctness of classical
programs. To offer similar techniques for quantum program verification and to build
a logical foundation of programming methodology for quantum computers, we develop
a full-fledged Floyd--Hoare logic for both partial and total correctness of quantum
programs. It is proved that this logic is (relatively) complete by exploiting the
power of weakest preconditions and weakest liberal preconditions for quantum programs.},
journal = {ACM Trans. Program. Lang. Syst.},
month = jan,
articleno = {19},
numpages = {49},
keywords = {Quantum computation, completeness, programming language, Floyd--Hoare logic, axiomatic semantics}
}



@article{DBLP:journals/jacm/BrookesHR84,
  author    = {Stephen D. Brookes and
               C. A. R. Hoare and
               A. W. Roscoe},
  title     = {A Theory of Communicating Sequential Processes},
  journal   = {J. ACM},
  volume    = {31},
  number    = {3},
  year      = {1984},
  pages     = {560-599},
  ee        = {http://doi.acm.org/10.1145/828.833},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}
@book{Roscoe:1997:TPC:550448,
 author = {Roscoe, A. W.},
 title = {The Theory and Practice of Concurrency},
 year = {1997},
 isbn = {0136744095},
 publisher = {Prentice Hall PTR},
 address = {Upper Saddle River, NJ, USA},
}

@inproceedings{10.1145/3453483.3454036,
author = {Sammler, Michael and Lepigre, Rodolphe and Krebbers, Robbert and Memarian, Kayvan and Dreyer, Derek and Garg, Deepak},
title = {RefinedC: Automating the Foundational Verification of C Code with Refined Ownership Types},
year = {2021},
isbn = {9781450383912},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3453483.3454036},
doi = {10.1145/3453483.3454036},
abstract = {Given the central role that C continues to play in systems software, and the difficulty of writing safe and correct C code, it remains a grand challenge to develop effective formal methods for verifying C programs. In this paper, we propose a new approach to this problem: a type system we call RefinedC, which combines ownership types (for modular reasoning about shared state and concurrency) with refinement types (for encoding precise invariants on C data types and Hoare-style specifications for C functions). RefinedC is both automated (requiring minimal user intervention) and foundational (producing a proof of program correctness in Coq), while at the same time handling a range of low-level programming idioms such as pointer arithmetic. In particular, following the approach of RustBelt, the soundness of the RefinedC type system is justified semantically by interpretation into the Coq-based Iris framework for higher-order concurrent separation logic. However, the typing rules of RefinedC are also designed to be encodable in a new “separation logic programming” language we call Lithium. By restricting to a carefully chosen (yet expressive) fragment of separation logic, Lithium supports predictable, automatic, goal-directed proof search without backtracking. We demonstrate the effectiveness of RefinedC on a range of representative examples of C code.},
booktitle = {Proceedings of the 42nd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {158–174},
numpages = {17},
keywords = {proof automation, separation logic, Iris, Coq, refinement types, C programming language, ownership types},
location = {Virtual, Canada},
series = {PLDI 2021}
}


@INPROCEEDINGS{Back94tracerefinement,
    author = {R. J. R. Back and J. Von Wright},
    title = {Trace refinement of action systems},
    booktitle = {Structured Programming},
    year = {1994},
    pages = {367--384},
    publisher = {Springer-Verlag}
}

@techreport{OperationSemanticsCSP,
  title = "An Operational Semantics for {CSP}",
  author = "S. D. Brookes and A. W. Roscoe and D. J. Walker",
  year = "1986",
  institution = "{Oxford University Computing Laboratory}",
  url = "http://www.cs.ox.ac.uk/people/bill.roscoe/publications/26.ps",
} 

@MISC{Schneider95anoperational,
    author = {Steve Schneider},
    title = {An Operational Semantics for Timed CSP},
    year = {1995}
}

@incollection {springerlink:10.1007/1181794911,
   author = {Isobe, Yoshinao and Roggenbach, Markus},
   affiliation = {National Institute of Advanced Industrial Science and Technology, Japan},
   title = {A Complete Axiomatic Semantics for the {CSP} Stable-Failures Model},
   booktitle = {CONCUR 2006 – Concurrency Theory},
   series = {Lecture Notes in Computer Science},
   editor = {Baier, Christel and Hermanns, Holger},
   publisher = {Springer Berlin / Heidelberg},
   isbn = {978-3-540-37376-6},
   keyword = {Computer Science},
   pages = {158-172},
   volume = {4137},
   url = {http://dx.doi.org/10.1007/11817949\_11},
   note = {10.1007/11817949\_11},
   year = {2006}
}

@INPROCEEDINGS{FDR2,
    author = {Formal Systems (Europe) Ltd. },
    title = {Failures-Divergence Refinement. {FDR2} User Manual},
    booktitle = {FDR2 User Manual},
    year = {2010}
}

@PhdThesis{CSPm,
  author =       {J.B. Scattergood},
  title =        {The Semantics and Implementation of Machine-Readable CSP},
  school =       {Oxford University Computing Laboratory},
  year =         {1998},
  type =         {D.Phil.}
}

@inproceedings{conf/wotug/BrookeP07,
  added-at = {2012-03-23T00:00:00.000+0100},
  author = {Brooke, Phillip J. and Paige, Richard F.},
  biburl = {http://www.bibsonomy.org/bibtex/2a63d7d074d2e42d6bfbac46a7ef82be4/dblp},
  booktitle = {CPA},
  crossref = {conf/wotug/2007},
  editor = {McEwan, Alistair A. and Schneider, Steve A. and Ifill, Wilson and Welch, Peter H.},
  ee = {http://www.booksonline.iospress.nl/Content/View.aspx?piid=5965},
  interhash = {df7b0bed5e49e3248865b2cca0ff711e},
  intrahash = {a63d7d074d2e42d6bfbac46a7ef82be4},
  isbn = {978-1-58603-767-3},
  keywords = {dblp},
  pages = {33-49},
  publisher = {IOS Press},
  series = {Concurrent Systems Engineering Series},
  timestamp = {2012-03-23T00:00:00.000+0100},
  title = {Lazy Exploration and Checking of {CSP} Models with {CSPsim}.},
  url = {http://dblp.uni-trier.de/db/conf/wotug/cpa2007.html#BrookeP07},
  volume = 65,
  year = 2007
}

@article{Kapur:1987:MUC:36330.36332,
 author = {Kapur, Deepak and Narendran, Paliath},
 title = {Matching, Unification and Complexity},
 journal = {SIGSAM Bull.},
 issue_date = {Nov. 1987},
 volume = {21},
 number = {4},
 month = nov,
 year = {1987},
 issn = {0163-5824},
 pages = {6--9},
 numpages = {4},
 url = {http://doi.acm.org/10.1145/36330.36332},
 doi = {10.1145/36330.36332},
 acmid = {36332},
 publisher = {ACM},
 address = {New York, NY, USA},
} 


@Inbook{Kesner1991,
author="Kesner, Delia",
editor="Tarlecki, Andrzej",
title="Pattern matching in order-sorted languages",
bookTitle="Mathematical Foundations of Computer Science 1991: 16th International Symposium Kazimierz Dolny, Poland, September 9--13, 1991 Proceedings",
year="1991",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="267--276",
abstract="We study the problem of pattern matching in languages whose type system is hierarchical and whose evaluation strategy is lazy. We propose an extension of the Puel-Su{\'a}rez compilation scheme to function definitions via order-sorted patterns. Pattern matching trees (PMT's) are defined to have edges labelled not only with structure, but also with subsort constraints. Due to this latter kind of edges, terms are reduced only as far as required to make either a structure or a subsort verification decidable. We show that the PMT is optimal if a decidable property of sequentiality holds for the sets generated during the compilation process. Our method turns out to be applicable for strict languages as well.",
isbn="978-3-540-47579-8",
doi="10.1007/3-540-54345-7_70",
url="https://doi.org/10.1007/3-540-54345-7_70"
}


@article{DEMOOR2001135,
title = "Higher-order matching for program transformation",
journal = "Theoretical Computer Science",
volume = "269",
number = "1",
pages = "135 - 162",
year = "2001",
issn = "0304-3975",
doi = "https://doi.org/10.1016/S0304-3975(00)00402-3",
url = "http://www.sciencedirect.com/science/article/pii/S0304397500004023",
author = "Oege de Moor and Ganesh Sittampalam"
}

@online{qsharp,
  author = {Microsoft},
  title = {{The Q\# Programming Language}},
  year = 2017,
  url = {https://docs.microsoft.com/},
  urldate = {2017-12-11}
}

@online{qirm,
  author = {Microsoft},
  title = {{Quantum Intermediate Representation}},
  year = 2021,
  url = {https://github.com/microsoft/qsharp-language/tree/main/Specifications/QIR},
  urldate = {2021-05-17}
}

@online{llvmsemantics,
  author = {Li, Liyi and Gunter, Elsa},
  title = {LLVM Semantics},
  year = 2016,
  url = {https://github.com/kframework/llvm-semantics},
  urldate = {2016-11-14}
}

@manual{fpublication,
  author = {Ro\c{s}u, Grigore},
  title = {K Publications},
  year = 2017,
  note = "\url{http://www.kframework.org/index.php/K_Publications}"
}

@online{kimplementation,
  author = {Ro\c{s}u, Grigore},
  title = {K Implementation},
  year = 2016,
  url = {https://github.com/kframework/k},
  urldate = {2017-11-1}
}

@online{ionqdistributed,
  author = {IonQ},
  title = {IonQ Demonstrates Remote Ion-Ion Entanglement, a Significant Milestone in Developing Networked Quantum Systems at Scale},
  year = 2024,
  url = {https://ionq.com/news/ionq-demonstrates-remote-ion-ion-entanglement-a-significant-milestone-in},
  urldate = {2024-10-03}
}

@online{googledis,
  author = {Matt Swayne},
  title = {Google Is Looking For Proposals to Push Boundaries in Distributed Quantum Computing},
  year = 2024,
  url = {https://thequantuminsider.com/2024/06/18/google-is-looking-for-proposals-to-push-boundaries-in-distributed-quantum-computing/},
  urldate = {2024-06-18}
}

@misc{ibmmakesense,
  author = {Ryan Mandelbaum and Robert Davis and Jennifer Janechek and Rafi Letzter},
  title = {You need 100 qubits to accelerate discovery with quantum},
  year = 2023,
  url = {https://www.ibm.com/quantum/blog/100-qubit-utility},
  urldate = {2023-10-26}
}

@inproceedings{DBLP:conf/wotug/WelchBMCS07,
  author    = {Peter H. Welch and
               Neil Brown and
               James Moores and
               Kevin Chalmers and
               Bernhard H. C. Sputh},
  title     = {Integrating and Extending JCSP},
  booktitle = {CPA},
  year      = {2007},
  pages     = {349-370},
  ee        = {http://www.booksonline.iospress.nl/Content/View.aspx?piid=5982},
  crossref  = {DBLP:conf/wotug/2007},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}


@INPROCEEDINGS{ProBE,
    author = {Formal Systems (Europe) Ltd},
    title = {Process Behaviour Explorer. {ProBE} User Manual},
    booktitle = {ProBE User Manual},
    year = {2003}
}

@MISC{Schneider95anoperational,
    author = {Steve Schneider},
    title = {An Operational Semantics for Timed CSP},
    year = {1995}
}

@techreport{scaffold,
author = {Abhari, Ali and Faruque, Arvin and Dousti, Mohammad Javad and Svec, Lukas and Catu, Oana and Chakrabati, Amlan and Chiang, Chen-Fu and Vanderwilt, Seth and Black, John and Chong, Frederic and Martonosi, Margaret and Suchara, Martin and Brown, Ken and Pedram, Massoud and Brun, Todd},
year = {2012},
institution = {Princeton University},
title = {{Scaffold: Quantum Programming Language}}
}

@misc{cross2021openqasm,
      title={{OpenQASM 3: A broader and deeper quantum assembly language}}, 
      author={Andrew W. Cross and Ali Javadi-Abhari and Thomas Alexander and Niel de Beaudrap and Lev S. Bishop and Steven Heidel and Colm A. Ryan and John Smolin and Jay M. Gambetta and Blake R. Johnson},
      year={2021},
      eprint={2104.14722},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@ARTICLE{Cross2017,
       author = {{Cross}, Andrew W. and {Bishop}, Lev S. and {Smolin}, John A. and
         {Gambetta}, Jay M.},
        title = "{Open quantum assembly language}",
      journal = {arXiv e-prints},
     keywords = {Quantum Physics},
         year = "2017",
        month = "Jul",
archivePrefix = {arXiv},
       eprint = {1707.03429},
 primaryClass = {quant-ph},
       adsurl = {https://ui.adsabs.harvard.edu/\#abs/2017arXiv170703429C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@misc{quilc,
  title = {The @rigetti optimizing {Quil} compiler},
  author={{Rigetti Computing}},
  url = {https://github.com/rigetti/quilc},
  year = 2019
}

% Project Q
@article{Steiger2018,
  title={ProjectQ: An open source software framework for quantum computing},
  author={Steiger, Damian S. and H{\"a}ner, Thomas and Troyer, Matthias},
  journal={Quantum},
  volume={2},
  pages={49},
  year={2018},
  publisher={Verein zur F{\"o}rderung des Open Access Publizierens in den Quantenwissenschaften},
  doi="https://doi.org/10.22331/q-2018-01-31-49"
}

@article{Gidney2021howtofactorbit,
  doi = {10.22331/q-2021-04-15-433},
  url = {https://doi.org/10.22331/q-2021-04-15-433},
  title = {How to factor 2048 bit {RSA} integers in 8 hours using 20 million noisy qubits},
  author = {Gidney, Craig and Eker{\aa{}}, Martin},
  journal = {{Quantum}},
  issn = {2521-327X},
  publisher = {{Verein zur F{\"{o}}rderung des Open Access Publizierens in den Quantenwissenschaften}},
  volume = {5},
  pages = {433},
  month = apr,
  year = {2021}
}

@misc{tket,
title = {pytket},
author = {{Cambridge Quantum Computing Ltd}},
year = {2019},
url= {https://cqcl.github.io/pytket/build/html/index.html},
}

@misc{cirq,
title = {{Cirq: An Open Source Framework for Programming Quantum Computers}},
author = {{Google Quantum AI}},
year = {2019},
url= {https://quantumai.google/cirq},
}

@misc{PyQuil,
title = {{PyQuil: Quantum programming in Python}},
author = {{Rigetti Computing}},
year = {2021},
url= {https://pyquil-docs.rigetti.com},
}

@article{quantumcomputercurrent1,
 author  = {Wilkins, Angela},
 year = {2021},
 date    = {2021-08-16},
 title   = {{The Way I See It: The State of Quantum Computing}},
 journal = {Rice University},
 url     = {https://news.rice.edu/news/2021/way-i-see-it-state-quantum-computing},
 urldate = {2021-08-16}
}

@article{quantumcomputercurrent2,
 author  = {Somma, Rolando},
 year = {2020},
 date    = {2020-03-13},
 title   = {{Are We Ready for Quantum Computers?}},
 journal = {Scientific American},
 url     = {https://blogs.scientificamerican.com/observations/are-we-ready-for-quantum-computers},
 urldate = {2020-03-13}
}

Are We Ready for Quantum Computers?


@inproceedings{Qiskit,
  title={The {IBM Q} experience and {QISKit} open-source quantum computing software},
  author={Cross, Andrew},
  booktitle={APS Meeting Abstracts},
  year={2018}
}

@misc{Qiskit2019,
       author = {Gadi Aleksandrowicz and Thomas Alexander and Panagiotis Barkoutsos and Luciano Bello and Yael Ben-Haim and David Bucher and Francisco Jose Cabrera-Hern{\'a}ndez and Jorge Carballo-Franquis and Adrian Chen and Chun-Fu Chen and Jerry M. Chow and Antonio D. C{\'o}rcoles-Gonzales and Abigail J. Cross and Andrew Cross and Juan Cruz-Benito and Chris Culver and Salvador De La Puente Gonz{\'a}lez and Enrique De La Torre and Delton Ding and Eugene Dumitrescu and Ivan Duran and Pieter Eendebak and Mark Everitt and Ismael Faro Sertage and Albert Frisch and Andreas Fuhrer and Jay Gambetta and Borja Godoy Gago and Juan Gomez-Mosquera and Donny Greenberg and Ikko Hamamura and Vojtech Havlicek and Joe Hellmers and {\L}ukasz Herok and Hiroshi Horii and Shaohan Hu and Takashi Imamichi and Toshinari Itoko and Ali Javadi-Abhari and Naoki Kanazawa and Anton Karazeev and Kevin Krsulich and Peng Liu and Yang Luh and Yunho Maeng and Manoel Marques and Francisco Jose Mart{\'\i}n-Fern{\'a}ndez and Douglas T. McClure and David McKay and Srujan Meesala and Antonio Mezzacapo and Nikolaj Moll and Diego Moreda Rodr{\'\i}guez and Giacomo Nannicini and Paul Nation and Pauline Ollitrault and Lee James O'Riordan and Hanhee Paik and Jes{\'u}s P{\'e}rez and Anna Phan and Marco Pistoia and Viktor Prutyanov and Max Reuter and Julia Rice and Abd{\'o}n Rodr{\'\i}guez Davila and Raymond Harry Putra Rudy and Mingi Ryu and Ninad Sathaye and Chris Schnabel and Eddie Schoute and Kanav Setia and Yunong Shi and Adenilton Silva and Yukio Siraichi and Seyon Sivarajah and John A. Smolin and Mathias Soeken and Hitomi Takahashi and Ivano Tavernelli and Charles Taylor and Pete Taylour and Kenso Trabing and Matthew Treinish and Wes Turner and Desiree Vogt-Lee and Christophe Vuillot and Jonathan A. Wildstrom and Jessica Wilson and Erick Winston and Christopher Wood and Stephen Wood and Stefan W{\"o}rner and Ismail Yunus Akhalwaya and Christa Zoufal},
       title = {Qiskit: An open-source framework for quantum computing},
       year = {2019},
       doi = {10.5281/zenodo.2562110}
}

@InProceedings{Green2013,
  Title                    = {{Quipper: A scalable quantum programming language}},
  Author                   = {Alexander Green and Peter LeFanu Lumsdaine and Neil J. Ross and Peter Selinger and Beno{\^i}t Valiron},
  Booktitle                = {Proceedings of the 34th ACM SIGPLAN Conference on Programming Language Design and Implementation},
  Year                     = {2013},
  Pages                    = {333--342},
  Series                   = {PLDI 2013},
  doi = {10.1145/2491956.2462177}
}

@ARTICLE{Anticoli2017,
       author = {{Anticoli}, Linda and {Piazza}, Carla and {Taglialegne}, Leonardo and
         {Zuliani}, Paolo},
        title = {{Verifying quantum programs: From {Quipper} to {QPMC}}},
      journal = {arXiv e-prints},
         year = 2017,
archivePrefix = {arXiv},
       eprint = {1708.06312},
 primaryClass = {cs.LO},
}

@InProceedings{openqasmtrans,
author="Singhal, Kartik and Rand, Robert and Hicks, Michael",
title={{Verified Translation Between Low-Level Quantum Languages}},
booktitle="Programming Languages for Quantum Computing",
year="2020"
}

@article{Coecke2011,
author = {Coecke, Bob and Duncan, Ross},
year = {2009},
month = {06},
pages = {},
title = {Interacting quantum observables: Categorical algebra and diagrammatics},
volume = {13},
journal = {New Journal of Physics},
doi = {10.1088/1367-2630/13/4/043016}
}

@inproceedings{Rand2017,
  author    = {Robert Rand and
               Jennifer Paykin and
               Steve Zdancewic},
  title     = {{QWIRE} practice: Formal verification of quantum circuits in {C}oq},
  booktitle = {Proceedings 14th International Conference on Quantum Physics and Logic,
               {QPL} 2017, Nijmegen, The Netherlands, 3-7 July 2017.},
  pages     = {119--132},
  year      = {2017},
  timestamp = {Tue, 08 May 2018 16:10:55 +0200},
  biburl    = {https://dblp.org/rec/bib/journals/corr/abs-1803-00699},
  bibsource = {dblp computer science bibliography, https://dblp.org},
  url = {https://doi.org/10.4204/EPTCS.266.8},
  doi       = {10.4204/EPTCS.266.8}
}

@phdthesis{Green2010,
  title={{Towards a formally verified functional quantum programming language}},
  author={Green, Alexander S},
  year={2010},
  school={University of Nottingham}
}

@ARTICLE{Shi2019,
       author = {{Shi}, Yunong and {Li}, Xupeng and {Tao}, Runzhou and
         {Javadi-Abhari}, Ali and {Cross}, Andrew W. and {Chong}, Frederic T. and
         {Gu}, Ronghui},
        title = "{Contract-based verification of a realistic quantum compiler}",
      journal = {arXiv e-prints},
         year = "2019",
        month = "Aug",
archivePrefix = {arXiv},
       eprint = {1908.08963},
 primaryClass = {quant-ph}
}

@INPROCEEDINGS{Miller2006,
  author={D. M. {Miller} and M. A. {Thornton}},
  booktitle={36th International Symposium on Multiple-Valued Logic (ISMVL'06)}, 
  title={{QMDD}: A decision diagram structure for reversible and quantum circuits}, 
  year={2006},
  volume={},
  number={},
  pages={30-30},
  doi={10.1109/ISMVL.2006.35}}

@inproceedings{Smith2019,
 author = {Smith, Kaitlin N. and Thornton, Mitchell A.},
 title = {A quantum computational compiler and design tool for technology-specific targets},
 booktitle = {Proceedings of the 46th International Symposium on Computer Architecture},
 series = {ISCA '19},
 year = {2019},
 doi = {10.1145/3307650.3322262}
} 

@inproceedings{Burgholzer2020b,
 author = {Burgholzer, Lukas and Raymond, Rudy and Wille, Robert},
 booktitle = {International Conference on Quantum Computing and Engineering},
 month = oct,
 title = {Verifying results of the {IBM Qiskit} quantum circuit compilation flow},
 year = {2020}
}

@article{Kissinger2019,
author = {Kissinger, Aleks and van de Wetering, John},
year = {2020},
month = {04},
pages = {230-242},
title = {{PyZX}: Large scale automated diagrammatic reasoning},
volume = {318},
journal = {Electronic Proceedings in Theoretical Computer Science},
doi = {10.4204/EPTCS.318.14}
}

@article{Kissinger2019b,
    title={Reducing {T}-count with the {ZX}-calculus},
    author={{Kissinger}, Aleks and {van de Wetering}, John},
    journal={arXiv e-prints},
    eprint={1903.10477},
    archivePrefix={arXiv},
    primaryClass={quant-ph},
    year={2019}
}

 
@inproceedings{Fagan2018,
  author = {{Fagan}, Andrew and {Duncan}, Ross},
  title = {Optimising {C}lifford circuits with {Q}uantomatic},
  booktitle = {Proceedings of the 15th International Conference on Quantum Physics and Logic, {QPL} 2018, Halifax, Nova Scotia, 3-7 June 2018},
  year = 2018,
  doi = {10.4204/EPTCS.287.5}
}

@article{Abramsky2009,
  title={Categorical quantum mechanics},
  author={Abramsky, Samson and Coecke, Bob},
  journal={Handbook of quantum logic and quantum structures},
  volume={2},
  pages={261--325},
  year={2009}
}

@InProceedings{reverC,
author="Amy, Matthew
and Roetteler, Martin
and Svore, Krysta M.",
editor="Majumdar, Rupak
and Kun{\v{c}}ak, Viktor",
title={{Verified Compilation of Space-Efficient Reversible Circuits}},
booktitle="Computer Aided Verification",
year="2017",
publisher="Springer International Publishing",
address="Cham",
pages="3--21",
abstract="The generation of reversible circuits from high-level code is an important problem in several application domains, including low-power electronics and quantum computing. Existing tools compile and optimize reversible circuits for various metrics, such as the overall circuit size or the total amount of space required to implement a given function reversibly. However, little effort has been spent on verifying the correctness of the results, an issue of particular importance in quantum computing. There, compilation allows not only mapping to hardware, but also the estimation of resources required to implement a given quantum algorithm, a process that is crucial for identifying which algorithms will outperform their classical counterparts. We present a reversible circuit compiler called ReVerC, which has been formally verified in F{\$}{\$}^{\backslash}star {\$}{\$}and compiles circuits that operate correctly with respect to the input program. Our compiler compiles the Revs language [21] to combinational reversible circuits with as few ancillary bits as possible, and provably cleans temporary values.",
isbn="978-3-319-63390-9"
}

@inproceedings{qbricks,
  author    = {Christophe Chareton and
               S{\'{e}}bastien Bardin and
               Fran{\c{c}}ois Bobot and
               Valentin Perrelle and
               Beno{\^{\i}}t Valiron},
  editor    = {Nobuko Yoshida},
  title     = {An Automated Deductive Verification Framework for Circuit-building Quantum Programs},
  booktitle = {Programming Languages and Systems - 30th European Symposium on Programming,
               {ESOP} 2021, Held as Part of the European Joint Conferences on Theory
               and Practice of Software, {ETAPS} 2021, Luxembourg City, Luxembourg,
               March 27 - April 1, 2021, Proceedings},
  series    = {Lecture Notes in Computer Science},
  volume    = {12648},
  pages     = {148--177},
  publisher = {Springer},
  year      = {2021},
  url       = {https://doi.org/10.1007/978-3-030-72019-3\_6},
  doi       = {10.1007/978-3-030-72019-3\_6},
  timestamp = {Fri, 14 May 2021 08:34:21 +0200},
  biburl    = {https://dblp.org/rec/conf/esop/CharetonBBPV21.bib},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}


@phdthesis{RandThesis,
  title={Formally verified quantum programming},
  author={Rand, Robert},
  year={2018},
  school={University of Pennsylvania}
}

@inproceedings{Rand2018,
  author = {Robert Rand and Jennifer Paykin and Dong-Ho Lee and Steve Zdancewic},
  title = {Re{QWIRE}: Reasoning about reversible quantum circuits},
  booktitle = {Proceedings of the 15th International Conference on Quantum Physics and Logic, {QPL} 2018, Halifax, Nova Scotia, 3-7 June 2018},
  year = 2018,
  doi = {10.4204/EPTCS.287.17}
}

@misc{parent2015reversible,
      title={{Reversible circuit compilation with space constraints}}, 
      author={Alex Parent and Martin Roetteler and Krysta M. Svore},
      year={2015},
      eprint={1510.00377},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{scaffCCnew,
	doi = {10.1088/2058-9565/ab8c2c},
	url = {https://doi.org/10.1088/2058-9565/ab8c2c},
	year = 2020,
	month = {may},
	publisher = {{IOP} Publishing},
	volume = {5},
	number = {3},
	pages = {034013},
	author = {Andrew Litteken and Yung-Ching Fan and Devina Singh and Margaret Martonosi and Frederic T Chong},
	title = {{An updated {LLVM}-based quantum research compiler with further {OpenQASM} support}},
	journal = {Quantum Science and Technology},
	abstract = {Quantum computing is a rapidly growing field with the potential to change how we solve previously intractable problems. Emerging hardware is approaching a complexity that requires increasingly sophisticated programming and control. Scaffold is an older quantum programming language that was originally designed for resource estimation for far-future, large quantum machines, and ScaffCC is the corresponding LLVM-based compiler. For the first time, we provide a full and complete overview of the language itself, the compiler as well as its pass structure. While previous works Abhari et al (2015 Parallel Comput. 45 2–17), Abhari et al (2012 Scaffold: quantum programming language https://cs.princeton.edu/research/techreps/TR-934-12), have piecemeal descriptions of different portions of this toolchain, we provide a more full and complete description in this paper. We also introduce updates to ScaffCC including conditional measurement and multidimensional qubit arrays designed to keep in step with modern quantum assembly languages, as well as an alternate toolchain targeted at maintaining correctness and low resource count for noisy-intermediate scale quantum (NISQ) machines, and compatibility with current versions of LLVM and Clang. Our goal is to provide the research community with a functional LLVM framework for quantum program analysis, optimization, and generation of executable code.}
}

@misc{li2024quantum,
      title={The Quantum Abstract Machine}, 
      author={Liyi Li and Le Chang and Rance Cleaveland and Mingwei Zhu and Xiaodi Wu},
      year={2024},
      eprint={2402.13469},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@inproceedings{10.1145/3453483.3454061,
author = {Yu, Nengkun and Palsberg, Jens},
title = {Quantum Abstract Interpretation},
year = {2021},
isbn = {9781450383912},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3453483.3454061},
doi = {10.1145/3453483.3454061},
abstract = {In quantum computing, the basic unit of information is a qubit. Simulation of a general quantum program takes exponential time in the number of qubits, which makes simulation infeasible beyond 50 qubits on current supercomputers. So, for the understanding of larger programs, we turn to static techniques. In this paper, we present an abstract interpretation of quantum programs and we use it to automatically verify assertions in polynomial time. Our key insight is to let an abstract state be a tuple of projections. For such domains, we present abstraction and concretization functions that form a Galois connection and we use them to define abstract operations. Our experiments on a laptop have verified assertions about the Bernstein-Vazirani, GHZ, and Grover benchmarks with 300 qubits.},
booktitle = {Proceedings of the 42nd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {542–558},
numpages = {17},
keywords = {quantum programming, scalability, abstract interpretation},
location = {Virtual, Canada},
series = {PLDI 2021}
}

@inproceedings{JavadiAbhari2014,
 author = {Javadi-Abhari, Ali and Patil, Shruti and Kudrow, Daniel and Heckey, Jeff and Lvov, Alexey and Chong, Frederic T. and Martonosi, Margaret},
 title = {{ScaffCC: A framework for compilation and analysis of quantum computing programs}},
 booktitle = {Proceedings of the 11th ACM Conference on Computing Frontiers},
 series = {CF '14},
 year = {2014},
 isbn = {978-1-4503-2870-8},
 location = {Cagliari, Italy},
 pages = {1:1--1:10},
 articleno = {1},
 numpages = {10},
 url = {http://doi.acm.org/10.1145/2597917.2597939},
 doi = {10.1145/2597917.2597939},
 acmid = {2597939},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {compilers, quantum computation, reversible logic},
} 

@article{10.1145/2578855.2535879,
author = {Pagani, Michele and Selinger, Peter and Valiron, Beno\^{\i}t},
title = {Applying Quantitative Semantics to Higher-Order Quantum Computing},
year = {2014},
issue_date = {January 2014},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {49},
number = {1},
issn = {0362-1340},
url = {https://doi.org/10.1145/2578855.2535879},
doi = {10.1145/2578855.2535879},
abstract = {Finding a denotational semantics for higher order quantum computation is a long-standing
problem in the semantics of quantum programming languages. Most past approaches to
this problem fell short in one way or another, either limiting the language to an
unusably small finitary fragment, or giving up important features of quantum physics
such as entanglement. In this paper, we propose a denotational semantics for a quantum
lambda calculus with recursion and an infinite data type, using constructions from
quantitative semantics of linear logic.},
journal = {SIGPLAN Not.},
month = jan,
pages = {647–658},
numpages = {12},
keywords = {quantum computation, higher-order, functional programming, categorical model, completely positive maps}
}

@inproceedings{sliqlanguage,
author = {Bichsel, Benjamin and Baader, Maximilian and Gehr, Timon and Vechev, Martin},
title = {{Silq: A High-Level Quantum Language with Safe Uncomputation and Intuitive Semantics}},
year = {2020},
isbn = {9781450376136},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3385412.3386007},
doi = {10.1145/3385412.3386007},
abstract = {Existing quantum languages force the programmer to work at a low level of abstraction leading to unintuitive and cluttered code. A fundamental reason is that dropping temporary values from the program state requires explicitly applying quantum operations that safely uncompute these values. We present Silq, the first quantum language that addresses this challenge by supporting safe, automatic uncomputation. This enables an intuitive semantics that implicitly drops temporary values, as in classical computation. To ensure physicality of Silq's semantics, its type system leverages novel annotations to reject unphysical programs. Our experimental evaluation demonstrates that Silq programs are not only easier to read and write, but also significantly shorter than equivalent programs in other quantum languages (on average -46% for Q#, -38% for Quipper), while using only half the number of quantum primitives.},
booktitle = {Proceedings of the 41st ACM SIGPLAN Conference on Programming Language Design and Implementation},
pages = {286–300},
numpages = {15},
keywords = {Quantum Language, Semantics, Uncomputation},
location = {London, UK},
series = {PLDI 2020}
}

@inproceedings{unqomp,
author = {Paradis, Anouk and Bichsel, Benjamin and Steffen, Samuel and Vechev, Martin},
title = {Unqomp: Synthesizing Uncomputation in Quantum Circuits},
year = {2021},
isbn = {9781450383912},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3453483.3454040},
doi = {10.1145/3453483.3454040},
abstract = {A key challenge when writing quantum programs is the need for uncomputation: temporary
values produced during the computation must be reset to zero before they can be safely
discarded. Unfortunately, most existing quantum languages require tedious manual uncomputation,
often leading to inefficient and error-prone programs. We present Unqomp, the first
procedure to automatically synthesize uncomputation in a given quantum circuit. Unqomp
can be readily integrated into popular quantum languages, allowing the programmer
to allocate and use temporary values analogously to classical computation, knowing
they will be uncomputed by Unqomp. Our evaluation shows that programs leveraging Unqomp
are not only shorter (-19% on average), but also generate more efficient circuits
(-71% gates and -19% qubits on average).},
booktitle = {Proceedings of the 42nd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {222?236},
numpages = {15},
keywords = {Quantum Circuits, Synthesis, Uncomputation},
location = {Virtual, Canada},
series = {PLDI 2021}
}

@inproceedings{Clarke:1981:DSS:648063.747438,
 author = {Clarke, Edmund M. and Emerson, E. Allen},
 title = {Design and Synthesis of Synchronization Skeletons Using Branching-Time Temporal Logic},
 booktitle = {Logic of Programs, Workshop},
 year = {1982},
 isbn = {3-540-11212-X},
 pages = {52--71},
 numpages = {20},
 url = {http://dl.acm.org/citation.cfm?id=648063.747438},
 acmid = {747438},
 publisher = {Springer-Verlag},
 address = {London, UK, UK},
} 


@Inbook{Owens2008,
author="Owens, Scott",
editor="Drossopoulou, Sophia",
title="A Sound Semantics for OCaml                light                          ",
bookTitle="Programming Languages and Systems: 17th European Symposium on Programming, ESOP 2008, Held as Part of the Joint European Conferences on Theory and Practice of Software, ETAPS 2008, Budapest, Hungary, March 29-April 6, 2008. Proceedings",
year="2008",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="1--15",
abstract="Few programming languages have a mathematically rigorous definition or metatheory---in part because they are perceived as too large and complex to work with. This paper demonstrates the feasibility of such undertakings: we formalize a substantial portion of the semantics of Objective Caml's core language (which had not previously been given a formal semantics), and we develop a mechanized type soundness proof in HOL. We also develop an executable version of the operational semantics, verify that it coincides with our semantic definition, and use it to test conformance between the semantics and the OCaml implementation. We intend our semantics to be a suitable substrate for the verification of OCaml programs.",
isbn="978-3-540-78739-6",
doi="10.1007/978-3-540-78739-6_1",
url="http://dx.doi.org/10.1007/978-3-540-78739-6_1"
}


@Inbook{Maharaj19941,
author="Maharaj, Saviand Gunter, Elsa",
editor="Melham, Thomas F.
and Camilleri, Juanito",
title="Studying the ML module system in HOL",
bookTitle="Higher Order Logic Theorem Proving and Its Applications: 7th International Workshop Valletta, Malta, September 19--22, 1994 Proceedings",
year="1994",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="346--361",
abstract="In an earlier project [5] the dynamic semantics of the Core of Standard ML (SML) was encoded in the HOL theorem-prover. We extend this by adding the dynamic Module system. We then develop a possible dynamic semantics for a Module system with higher-order functors and encode this as well. Next we relate these two semantics via embeddings and projections and discuss how we can use these to state and to prove that evaluation in the proposed system is a conservative extension, in an appropriate sense, of evaluation in the SML Module system.",
isbn="978-3-540-48803-3",
doi="10.1007/3-540-58450-1_53",
url="http://dx.doi.org/10.1007/3-540-58450-1_53"
}

@inproceedings{Maharaj1994,
 author = {Maharaj, Savi and Gunter, Elsa L.},
 title = {{Studying the ML Module System in HOL}},
 booktitle = {Proceedings of the 7th International Workshop on Higher Order Logic Theorem Proving and Its Applications},
 year = {1994},
 volume = {859},
 isbn = {3-540-58450-1},
 pages = {346--361},
 numpages = {16},
 url = {http://dl.acm.org/citation.cfm?id=646521.759249},
 acmid = {759249},
 publisher = {LNCS}
} 


@inproceedings{citeulike:5906202,
    author = {Felleisen, Matthias and Friedman, Daniel P.},
    booktitle = {3rd Working Conference on the Formal Description of Programming Concepts},
    citeulike-article-id = {5906202},
    keywords = {cek},
    month = aug,
    posted-at = {2011-07-13 07:58:05},
    priority = {2},
    title = {Control operators, the {SECD}-machine, and the lambda-calculus},
    year = {1986}
}

@article{HoareLogic,
 author = {Hoare, C. A. R.},
 title = {{An axiomatic basis for computer programming}},
 journal = {Commun. ACM},
 issue_date = {Oct. 1969},
 volume = {12},
 number = {10},
 month = oct,
 year = {1969},
 issn = {0001-0782},
 pages = {576--580},
 numpages = {5},
 url = {http://doi.acm.org/10.1145/363235.363259},
 doi = {10.1145/363235.363259},
 acmid = {363259},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {axiomatic method, formal language definition, machine-independent programming, program documentation, programming language design, theory of programming' proofs of programs},
} 

@inproceedings{dragon11,
  editor    = {Jens Bendisposto, Cliff Jones, Michael Leuschel, Alexander Romanovsky},
  booktitle = {AVoCS'11 -- Proceedings of the Eleventh International Workshop on
               Automated Verification of Critical Systems},
  publisher = {Newcastle University},
  author    = {Marc Dragon, Andy Gimblett, Markus Roggenbach},
  title     = {{A} {S}imulator for {T}imed {CSP}},
  year      = {2011},
}


@inproceedings{fdr3,
  author    = {Thomas Gibson-Robinson and Philip Armstrong,
Alexandre Boulgakov and A.W. Roscoe},
  title     = {FDR3 - A Modern Refinement Checker for CSP},
  booktitle = {TACAS},
  year      = {2014},
  note      = {In Press}
}



@proceedings{DBLP:conf/hicss/2009,
  title     = {42st Hawaii International International Conference on Systems
               Science (HICSS-42 2009), Proceedings (CD-ROM and online),
               5-8 January 2009, Waikoloa, Big Island, HI, USA},
  booktitle = {HICSS},
  publisher = {IEEE Computer Society},
  year      = {2009},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@inproceedings{ayesha,
  author    = {Elsa L. Gunter and
               Ayesha Yasmeen and
               Carl A. Gunter and
               Anh Nguyen},
  title     = {Specifying and Analyzing Workflows for Automated Identification
               and Data Capture},
  booktitle = {HICSS},
  year      = {2009},
  pages     = {1-11},
  ee        = {http://dx.doi.org/10.1109/HICSS.2009.402},
  crossref  = {DBLP:conf/hicss/2009},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@inproceedings{Wong:2007:PAW:1785051.1785059,
 author = {Wong, Peter Y. H. and Gibbons, Jeremy},
 title = {A process-algebraic approach to workflow specification and refinement},
 booktitle = {Proceedings of the 6th international conference on Software composition},
 series = {SC'07},
 year = {2007},
 isbn = {3-540-77350-9, 978-3-540-77350-4},
 location = {Braga, Portugal},
 pages = {51--65},
 numpages = {15},
 url = {http://dl.acm.org/citation.cfm?id=1785051.1785059},
 acmid = {1785059},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@INPROCEEDINGS{Wright94derivinghuman-error,
    author = {Peter Wright and Bob Fields and Michael Harrison},
    title = {Deriving Human-Error Tolerance Requirements from Tasks},
    booktitle = {In “Proc. of ICRE’94 – IEEE Int’l. Conf. on Requirements Engineering},
    year = {1994},
    pages = {135--142},
    publisher = {IEEE}
}

@MISC{Kuncakquantifier-freeboolean,
    author = {Viktor Kuncak},
    title = {Quantifier-Free Boolean Algebra with Presburger Arithmetic is {NP}-Complete},
    year = {2007}
}

@phdthesis{ayeshaa,
author = {Yasmeen, Ayesha},
title = {Formalizing operator task analysis},
school = {University of Illinois at Urbana-Champaign, USA},
year = {2011},
}

@incollection{isabelle,
	Author = {Lawrence C. Paulson},
	Booktitle = {Logic and Computer Science},
	Date-Modified = {2005-04-20 12:07:55 +0100},
	Editor = {P. Odifreddi},
	Pages = {361-386},
	Publisher = {Academic Press},
	Title = {{{Isabelle}: The Next 700 Theorem Provers}},
	Year = {1990}}

@INPROCEEDINGS{Calder01asymbolic,
    author = {Muffy Calder and Carron Shankland},
    title = {A symbolic semantics and bisimulation for Full LOTOS},
    booktitle = {PROC. FORMAL TECHNIQUES FOR NETWORKED AND DISTRIBUTED SYSTEMS (FORTE XIV},
    year = {2001},
    pages = {184--200},
    publisher = {Kluwer Academic Publishers}
}

@techreport{ksemantics,
    author = "Li, Liyi and Gunter, Elsa L",
    month = "June",
    year = "2018",
    number = "http://hdl.handle.net/2142/100116",
    institution = "University of Illinois at Urbana-Champaign",
    title = {{IsaK: A Complete Semantics of K}}
}


@article{javamemorymodel,
 author = {Manson, Jeremy and Pugh, William and Adve, Sarita V.},
 title = {The Java Memory Model},
 journal = {SIGPLAN Not.},
 issue_date = {January 2005},
 volume = {40},
 number = {1},
 month = jan,
 year = {2005},
 issn = {0362-1340},
 pages = {378--391},
 numpages = {14},
 url = {http://doi.acm.org/10.1145/1047659.1040336},
 doi = {10.1145/1047659.1040336},
 acmid = {1040336},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {Java, concurrency, memory model, multithreading},
} 

@article{Pugliese:2009:SSC:1556510.1556714,
 author = {Pugliese, Rosario and Tiezzi, Francesco and Yoshida, Nobuko},
 title = {A Symbolic Semantics for a Calculus for Service-Oriented Computing},
 journal = {Electron. Notes Theor. Comput. Sci.},
 issue_date = {July, 2009},
 volume = {241},
 month = jul,
 year = {2009},
 issn = {1571-0661},
 pages = {135--164},
 numpages = {30},
 url = {http://dx.doi.org/10.1016/j.entcs.2009.06.008},
 doi = {10.1016/j.entcs.2009.06.008},
 acmid = {1556714},
 publisher = {Elsevier Science Publishers B. V.},
 address = {Amsterdam, The Netherlands, The Netherlands},
 keywords = {Service-oriented computing, process calculi, service orchestration, symbolic semantics},
} 

@inproceedings{DBLP:conf/concur/Sangiori93,
  author    = {Davide Sangiorgi},
  title     = {A Theory of Bisimulation for the pi-Calculus},
  booktitle = {CONCUR},
  year      = {1993},
  pages     = {127-142},
  ee        = {http://dx.doi.org/10.1007/3-540-57208-2_10},
  crossref  = {DBLP:conf/concur/1993},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@proceedings{DBLP:conf/concur/1993,
  editor    = {Eike Best},
  title     = {CONCUR '93, 4th International Conference on Concurrency
               Theory, Hildesheim, Germany, August 23-26, 1993, Proceedings},
  booktitle = {CONCUR},
  publisher = {Springer},
  series    = {Lecture Notes in Computer Science},
  volume    = {715},
  year      = {1993},
  isbn      = {3-540-57208-2},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@inproceedings{Bonchi:2008:SSR:1792803.1792831,
 author = {Bonchi, Filippo and Montanari, Ugo},
 title = {Symbolic semantics revisited},
 booktitle = {Proceedings of the Theory and practice of software, 11th international conference on Foundations of software science and computational structures},
 series = {FOSSACS'08/ETAPS'08},
 year = {2008},
 isbn = {3-540-78497-7, 978-3-540-78497-5},
 location = {Budapest, Hungary},
 pages = {395--412},
 numpages = {18},
 url = {http://dl.acm.org/citation.cfm?id=1792803.1792831},
 acmid = {1792831},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@article{Hennessy:1995:SB:202362.202370,
 author = {Hennessy, M. and Lin, H.},
 title = {Symbolic bisimulations},
 journal = {Theor. Comput. Sci.},
 issue_date = {Feb. 20, 1995},
 volume = {138},
 number = {2},
 month = feb,
 year = {1995},
 issn = {0304-3975},
 pages = {353--389},
 numpages = {37},
 url = {http://dx.doi.org/10.1016/0304-3975(94)00172-F},
 doi = {10.1016/0304-3975(94)00172-F},
 acmid = {202370},
 publisher = {Elsevier Science Publishers Ltd.},
 address = {Essex, UK},
} 


@proceedings{DBLP:conf/hicss/2009,
  title     = {42st Hawaii International International Conference on Systems
               Science (HICSS-42 2009), Proceedings (CD-ROM and online),
               5-8 January 2009, Waikoloa, Big Island, HI, USA},
  booktitle = {HICSS},
  publisher = {IEEE Computer Society},
  year      = {2009},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@INPROCEEDINGS{Sun08modelchecking,
    author = {Jun Sun and Yang Liu and Jin Song Dong},
    title = {Model checking csp revisited: Introducing a process analysis toolkit},
    booktitle = {In ISoLA 2008},
    year = {2008},
    pages = {307--322},
    publisher = {Springer}
}

@MISC{Groote_binarydecision,
    author = {Jan Friso Groote},
    title = {Binary Decision Diagrams for First Order Predicate Logic},
    year = {}
}

@inproceedings{Cousot:1977:AIU:512950.512973,
 author = {Cousot, Patrick and Cousot, Radhia},
 title = {Abstract interpretation: a unified lattice model for static analysis of programs by construction or approximation of fixpoints},
 booktitle = {Proceedings of the 4th ACM SIGACT-SIGPLAN symposium on Principles of programming languages},
 series = {POPL '77},
 year = {1977},
 location = {Los Angeles, California},
 pages = {238--252},
 numpages = {15},
 url = {http://doi.acm.org/10.1145/512950.512973},
 doi = {10.1145/512950.512973},
 acmid = {512973},
 publisher = {ACM},
 address = {New York, NY, USA},
} 

@MISC{Kuncakquantifier-freeboolean,
    author = {Viktor Kuncak},
    title = {Quantifier-Free Boolean Algebra with Presburger Arithmetic is {NP}-Complete},
    year = {2007}
}

@article{deBruijn,
author = {de Bruijn, Nicolaas Govert},
title = {{Lambda Calculus Notation with Nameless Dummies: a Tool for Automatic Formula Manipulation with Application to the Church-Rosser Theorem}},
journal = {Indagationes Mathematicae (Elsevier)},
year = {1972},
volume = {34},
pages = {381--392},
read = {Yes},
rating = {0},
date-added = {2012-04-04T06:51:32GMT+00:00},
date-modified = {2012-04-16T07:00:01GMT+00:00},
local-url = {file://localhost/Users/liamoc/Library/Application%20Support/Papers2/Articles/1972/de%20Bruijn/1972%20de%20Bruijn.pdf},
file = {{1972 de Bruijn.pdf:/Users/liamoc/Library/Application Support/Papers2/Articles/1972/de Bruijn/1972 de Bruijn.pdf:application/pdf}},
uri = {\url{papers2://publication/uuid/BDDF01D3-D6BE-439A-ADC1-0184F6CB5F82}}
}

@phdthesis{ayeshaa,
author = {Yasmeen, Ayesha},
title = {Formalizing operator task analysis},
school = {University of Illinois at Urbana-Champaign, USA},
year = {2011},
}

@incollection{isabellea,
	Author = {Lawrence C. Paulson},
	Booktitle = {Logic and Computer Science},
	Date-Modified = {2005-04-20 12:07:55 +0100},
	Editor = {P. Odifreddi},
	Pages = {361-386},
	Publisher = {Academic Press},
	Title = {{Isabelle}: The Next 700 Theorem Provers},
	Year = {1990}}

@article{mansky2016ptrans,
  author = {Mansky, William and Gunter, Elsa L. and Griffith, Dennis and Adams, Michael D.},
  title = {Specifying and executing optimizations for generalized control flow graphs},
  journal = {Science of Computer Programming},
  pages = {2--23},
  year = {2016},
  volume = {130},
  month = nov,
  issn = {0167-6423},
  doi = {10.1016/j.scico.2016.06.003},
}

@article{DBLP:journals/corr/abs-0907-3804,
  author    = {Colin Stirling},
  title     = {Decidability of higher-order matching},
  journal   = {Logical Methods in Computer Science},
  volume    = {5},
  number    = {3},
  year      = {2009},
  url       = {http://arxiv.org/abs/0907.3804},
  timestamp = {Tue, 21 Sep 2010 13:24:18 +0200},
  biburl    = {https://dblp.org/rec/bib/journals/corr/abs-0907-3804},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}

@inproceedings{elsahol,
  author    = {Myra Van Inwegen and
               Elsa L. Gunter},
  title     = {{HOL-ML}},
  booktitle = {Higher Order Logic Theorem Proving and its Applications, 6th International
               Workshop, {HUG} '93, Vancouver, BC, Canada, August 11-13, 1993, Proceedings},
  pages     = {61--74},
  year      = {1993},
  volume    = {780},
  url       = {https://doi.org/10.1007/3-540-57826-9_125},
  doi       = {10.1007/3-540-57826-9_125},
  publisher = {LNCS},
  timestamp = {Sat, 20 May 2017 15:32:54 +0200},
  biburl    = {https://dblp.org/rec/bib/conf/tphol/InwegenG93},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}


@TechReport{liyi,
  author =       {Liyi Li and Elsa L. Gunter and William Mansky },
  title =        {Symbolic Semantics for CSP},
  institution =  {Department of Computer Science, University of Illinois at Urbana-Champaign},
  year =         {2013},
  url =         {http://hdl.handle.net/2142/44888}
}

@MISC{Clavel01maude:specification,
    author = {M. Clavel and F. Durán and S. Eker and P. Lincoln and N. Martí-Oliet and J. Meseguer and J. F. Quesada},
    title = {Maude: Specification and Programming in Rewriting Logic},
    year = {2001}
}

@misc{felleisen1986control,
  title={Control Operators, the SECD Machine, and the $\lambda$-Calculus, Formal Description of Programming Concepts III (ed. M. Wirsing), 193--217},
  author={Felleisen, Matthias and Friedman, D},
  year={1986},
  publisher={North-Holland}
}

@inproceedings{grover1996,
author = {Grover, Lov K.},
title = {A Fast Quantum Mechanical Algorithm for Database Search},
year = 1996,
isbn = {0897917855},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
doi = {10.1145/237814.237866},
booktitle = {Proceedings of the Twenty-Eighth Annual ACM Symposium on Theory of Computing},
pages = {212–219},
numpages = {8},
location = {Philadelphia, Pennsylvania, USA},
series = {STOC '96},
eprint={quant-ph/9605043},
archivePrefix={arXiv}
}

@inproceedings{chacha,
  title={ChaCha, a variant of Salsa20},
  author={Bernstein, Daniel J.},
  publisher={ECRYPT Network of Excellence in Cryptology},
  location={Lausanne, Switzerland},
  series={The State of the Art of Stream Ciphers},
  pages={273--278},
  url={https://cr.yp.to/papers.html#chacha},
  month=feb,
  year=2008
}

@InProceedings{grover-hash,
author="Bernstein, Daniel J.",
editor="Sendrier, Nicolas",
title="Grover vs. McEliece",
booktitle="Post-Quantum Cryptography",
year="2010",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="73--80",
abstract="This paper shows that quantum information-set-decoding attacks are asymptotically much faster than non-quantum information-set-decoding attacks.",
isbn="978-3-642-12929-2",
doi={10.1007/978-3-642-12929-2_6}
}

@techreport{rfc7905,
  author = {A. Langley and W. Chang and N. Mavrogiannopoulos and J. Strombergson and S. Josefsson},
  title = {ChaCha20-Poly1305 Cipher Suites for Transport Layer Security (TLS)},
  type = {RFC},
  number = {7905},
  year = 2016,
  month = Jun,
  issn = {2070-1721},
  publisher = {Internet Engineering Task Force},
  doi={10.17487/RFC7905}
}

@techreport{rfc8446,
  author = {E. Rescorla},
  title = {The Transport Layer Security (TLS) Protocol Version 1.3},
  howpublished = {Internet Requests for Comments},
  type = {RFC},
  number = {8446},
  year = 2018,
  month = Aug,
  issn = {2070-1721},
  publisher = {Internet Engineering Task Force},
  doi={10.17487/RFC8446}
}

@Inbook{salsa,
author="Bernstein, Daniel J.",
editor="Robshaw, Matthew
and Billet, Olivier",
title="The Salsa20 Family of Stream Ciphers",
bookTitle="New Stream Cipher Designs: The eSTREAM Finalists",
year="2008",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="84--97",
abstract="Salsa20 is a family of 256-bit stream ciphers designed in 2005 and submitted to eSTREAM, the ECRYPT Stream Cipher Project. Salsa20 has progressed to the third round of eSTREAM without any changes. The 20-round stream cipher Salsa20/20 is consistently faster than AES and is recommended by the designer for typical cryptographic applications. The reduced-round ciphers Salsa20/12 and Salsa20/8 are among the fastest 256-bit stream ciphers available and are recommended for applications where speed is more important than confidence. The fastest known attacks use ≈{\thinspace}2153 simple operations against Salsa20/7, ≈{\thinspace}2249 simple operations against Salsa20/8, and ≈{\thinspace}2255 simple operations against Salsa20/9, Salsa20/10, etc. In this paper, the Salsa20 designer presents Salsa20 and discusses the decisions made in the Salsa20 design.",
isbn="978-3-540-68351-3",
doi="10.1007/978-3-540-68351-3_8"
}

@article{10.1145/3571222,
author = {Zhou, Li and Barthe, Gilles and Strub, Pierre-Yves and Liu, Junyi and Ying, Mingsheng},
title = {CoqQ: Foundational Verification of Quantum Programs},
year = {2023},
issue_date = {January 2023},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {7},
number = {POPL},
url = {https://doi.org/10.1145/3571222},
doi = {10.1145/3571222},
abstract = {CoqQ is a framework for reasoning about quantum programs in the Coq proof assistant. Its main components are: a deeply embedded quantum programming language, in which classic quantum algorithms are easily expressed, and an expressive program logic for proving properties of programs. CoqQ is foundational: the program logic is formally proved sound with respect to a denotational semantics based on state-of-art mathematical libraries (MathComp and MathComp Analysis). CoqQ is also practical: assertions can use Dirac expressions, which eases concise specifications, and proofs can exploit local and parallel reasoning, which minimizes verification effort. We illustrate the applicability of CoqQ with many examples from the literature.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {29},
numpages = {33},
keywords = {Program Logics, Mathematical Libraries, Proof Assistants, Quantum Programs}
}


@inproceedings{coq-bits,
author = {Kennedy, Andrew and Benton, Nick and Jensen, Jonas B. and Dagand, Pierre-Evariste},
title = {Coq: The World's Best Macro Assembler?},
year = {2013},
isbn = {9781450321549},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
doi = {10.1145/2505879.2505897},
abstract = {We describe a Coq formalization of a subset of the x86 architecture. One emphasis of the model is brevity: using dependent types, type classes and notation we give the x86 semantics a makeover that counters its reputation for baroqueness. We model bits, bytes, and memory concretely using functions that can be computed inside Coq itself; concrete representations are mapped across to mathematical objects in the SSReflect library (naturals, and integers modulo 2n) to prove theorems. Finally, we use notation to support conventional assembly code syntax inside Coq, including lexically-scoped labels. Ordinary Coq definitions serve as a powerful "macro" feature for everything from simple conditionals and loops to stack-allocated local variables and procedures with parameters. Assembly code can be assembled within Coq, producing a sequence of hex bytes. The assembler enjoys a correctness theorem relating machine code in memory to a separation-logic formula suitable for program verification.},
booktitle = {Proceedings of the 15th Symposium on Principles and Practice of Declarative Programming},
pages = {13–24},
numpages = {12},
keywords = {Coq, dependent types, assembly code},
location = {Madrid, Spain},
series = {PPDP '13}
}

@InProceedings{10.1007/978-3-319-89960-2_2,
author="Zhan, Bohua",
editor="Beyer, Dirk
and Huisman, Marieke",
title="Efficient Verification of Imperative Programs Using Auto2",
booktitle="Tools and Algorithms for the Construction and Analysis of Systems",
year="2018",
publisher="Springer International Publishing",
address="Cham",
pages="23--40",
abstract="Auto2 is a recently introduced prover for the proof assistant Isabelle. It is designed to be both highly customizable from within Isabelle, and also have a powerful proof search mechanism. In this paper, we apply auto2 to the verification of imperative programs. We describe the setup of auto2 for both stages of the proof process: verification of a functional version of the program, and refining to the imperative version using separation logic. As examples, we verify several data structures, including red-black trees, interval trees, priority queues, and union-find. We also verify several algorithms making use of these data structures. These examples show that our framework is able to verify complex algorithms efficiently and in a modular manner.",
isbn="978-3-319-89960-2"
}

@misc{arxiv.1609.00919,
  doi = {10.48550/ARXIV.1609.00919},
  
  url = {https://arxiv.org/abs/1609.00919},
  
  author = {Ta, Quang-Trung and Le, Ton Chanh and Khoo, Siau-Cheng and Chin, Wei-Ngan},
  
  keywords = {Logic in Computer Science (cs.LO), Programming Languages (cs.PL), FOS: Computer and information sciences, FOS: Computer and information sciences},
  
  title = {Automated Mutual Explicit Induction Proof in Separation Logic},
  
  publisher = {arXiv},
  
  year = {2016},
  
  copyright = {Creative Commons Attribution Non Commercial Share Alike 4.0 International}
}

@InProceedings{10.1007/978-3-319-89960-2_13,
author="Neider, Daniel
and Garg, Pranav
and Madhusudan, P.
and Saha, Shambwaditya
and Park, Daejun",
editor="Beyer, Dirk
and Huisman, Marieke",
title="Invariant Synthesis for Incomplete Verification Engines",
booktitle="Tools and Algorithms for the Construction and Analysis of Systems",
year="2018",
publisher="Springer International Publishing",
address="Cham",
pages="232--250",
abstract="We propose a framework for synthesizing inductive invariants for incomplete verification engines, which soundly reduce logical problems in undecidable theories to decidable theories. Our framework is based on the counter-example guided inductive synthesis principle (CEGIS) and allows verification engines to communicate non-provability information to guide invariant synthesis. We show precisely how the verification engine can compute such non-provability information and how to build effective learning algorithms when invariants are expressed as Boolean combinations of a fixed set of predicates. Moreover, we evaluate our framework in two verification settings, one in which verification engines need to handle quantified formulas and one in which verification engines have to reason about heap properties expressed in an expressive but undecidable separation logic. Our experiments show that our invariant synthesis framework based on non-provability information can both effectively synthesize inductive invariants and adequately strengthen contracts across a large suite of programs.",
isbn="978-3-319-89960-2"
}


@inproceedings{10.1145/3453483.3454087,
author = {Itzhaky, Shachar and Peleg, Hila and Polikarpova, Nadia and Rowe, Reuben N. S. and Sergey, Ilya},
title = {Cyclic Program Synthesis},
year = {2021},
isbn = {9781450383912},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3453483.3454087},
doi = {10.1145/3453483.3454087},
abstract = {We describe the first approach to automatically synthesizing heap-manipulating programs with auxiliary recursive procedures. Such procedures occur routinely in data structure transformations (e.g., flattening a tree into a list) or traversals of composite structures (e.g., n-ary trees). Our approach, dubbed cyclic program synthesis, enhances deductive program synthesis with a novel application of cyclic proofs. Specifically, we observe that the machinery used to form cycles in cyclic proofs can be reused to systematically and efficiently abduce recursive auxiliary procedures. We develop the theory of cyclic program synthesis by extending Synthetic Separation Logic (SSL), a logical framework for deductive synthesis of heap-manipulating programs from Separation Logic specifications. We implement our approach as a tool called Cypress, and showcase it by automatically synthesizing a number of programs manipulating linked data structures using recursive auxiliary procedures and mutual recursion, many of which were beyond the reach of existing program synthesis tools.},
booktitle = {Proceedings of the 42nd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {944–959},
numpages = {16},
keywords = {Separation Logic, Cyclic Proofs, Program Synthesis},
location = {Virtual, Canada},
series = {PLDI 2021}
}

@article{FAISALALAMEEN201673,
title = {Completeness for recursive procedures in separation logic},
journal = {Theoretical Computer Science},
volume = {631},
pages = {73-96},
year = {2016},
issn = {0304-3975},
doi = {https://doi.org/10.1016/j.tcs.2016.04.004},
url = {https://www.sciencedirect.com/science/article/pii/S0304397516300329},
author = {Mahmudul {Faisal Al Ameen} and Makoto Tatsuta},
keywords = {Separation logic, Hoare's logic, Completeness, Recursive procedures},
abstract = {This paper proves the completeness of an extension of Hoare's logic and separation logic for pointer programs with mutual recursive procedures. This paper shows the expressiveness of the assertion language as well. This paper achieves a new system by introducing two new inference rules, and removes an axiom that is unsound in separation logic and other redundant inference rules for showing completeness. It introduces a novel expression that is used to describe complete information of a given state in a precondition. This work also uses the necessary and sufficient precondition of a program for the abort-free execution, which enables us to utilize strongest postconditions.}
}

@article{TATSUTA20191,
title = {Completeness and expressiveness of pointer program verification by separation logic},
journal = {Information and Computation},
volume = {267},
pages = {1-27},
year = {2019},
issn = {0890-5401},
doi = {https://doi.org/10.1016/j.ic.2019.03.002},
url = {https://www.sciencedirect.com/science/article/pii/S0890540119300203},
author = {Makoto Tatsuta and Wei-Ngan Chin and Mahmudul Faisal {Al Ameen}},
keywords = {Hoare's logic, Separation logic, Completeness theorem, Expressiveness theorem, Inductive definitions},
abstract = {Reynolds' separation logical system for pointer program verification is investigated. This paper proves its completeness theorem that states that every true asserted program is provable in the logical system. In order to prove the completeness, this paper shows the expressiveness theorem that states the weakest precondition of every program and every assertion can be expressed by some assertion. This paper also introduces an extension of the assertion language with inductive definitions and proves the soundness theorem, the expressiveness theorem, and the completeness theorem.}
}

@inproceedings{nat-proof-frame,
author = {Pek, Edgar and Qiu, Xiaokang and Madhusudan, P.},
title = {Natural Proofs for Data Structure Manipulation in C Using Separation Logic},
year = {2014},
isbn = {9781450327848},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/2594291.2594325},
doi = {10.1145/2594291.2594325},
abstract = {The natural proof technique for heap verification developed by Qiu et al. [32] provides a platform for powerful sound reasoning for specifications written in a dialect of separation logic called Dryad. Natural proofs are proof tactics that enable automated reasoning exploiting recursion, mimicking common patterns found in human proofs. However, these proofs are known to work only for a simple toy language [32].In this work, we develop a framework called VCDryad that extends the Vcc framework [9] to provide an automated deductive framework against separation logic specifications for C programs based on natural proofs. We develop several new techniques to build this framework, including (a) a novel tool architecture that allows encoding natural proofs at a higher level in order to use the existing Vcc framework (including its intricate memory model, the underlying type-checker, and the SMT-based verification infrastructure), and (b) a synthesis of ghost-code annotations that captures natural proof tactics, in essence forcing Vcc to find natural proofs using primarily decidable theories.We evaluate our tool extensively, on more than 150 programs, ranging from code manipulating standard data structures, well-known open source library routines (Glib, OpenBSD), Linux kernel routines, customized OS data structures, etc. We show that all these C programs can be fully automatically verified using natural proofs (given pre/post conditions and loop invariants) without any user-provided proof tactics. VCDryad is perhaps the first deductive verification framework for heap-manipulating programs in a real language that can prove such a wide variety of programs automatically.},
booktitle = {Proceedings of the 35th ACM SIGPLAN Conference on Programming Language Design and Implementation},
pages = {440–451},
numpages = {12},
keywords = {separation logic, natural proofs, data structures, program verifiers},
location = {Edinburgh, United Kingdom},
series = {PLDI '14}
}


@article{nat-proof,
author = {Qiu, Xiaokang and Garg, Pranav and \c{S}tef\u{a}nescu, Andrei and Madhusudan, Parthasarathy},
title = {Natural Proofs for Structure, Data, and Separation},
year = {2013},
issue_date = {June 2013},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {48},
number = {6},
issn = {0362-1340},
url = {https://doi.org/10.1145/2499370.2462169},
doi = {10.1145/2499370.2462169},
abstract = {We propose natural proofs for reasoning with programs that manipulate data-structures against specifications that describe the structure of the heap, the data stored within it, and separation and framing of sub-structures. Natural proofs are a subclass of proofs that are amenable to completely automated reasoning, that provide sound but incomplete procedures, and that capture common reasoning tactics in program verification. We develop a dialect of separation logic over heaps, called Dryad, with recursive definitions that avoids explicit quantification. We develop ways to reason with heaplets using classical logic over the theory of sets, and develop natural proofs for reasoning using proof tactics involving disciplined unfoldings and formula abstractions. Natural proofs are encoded into decidable theories of first-order logic so as to be discharged using SMT solvers.We also implement the technique and show that a large class of more than 100 correct programs that manipulate data-structures are amenable to full functional correctness using the proposed natural proof method. These programs are drawn from a variety of sources including standard data-structures, the Schorr-Waite algorithm for garbage collection, a large number of low-level C routines from the Glib library and OpenBSD library, the Linux kernel, and routines from a secure verified OS-browser project. Our work is the first that we know of that can handle such a wide range of full functional verification properties of heaps automatically, given pre/post and loop invariant annotations. We believe that this work paves the way for deductive verification technology to be used by programmers who do not (and need not) understand the internals of the underlying logic solvers, significantly increasing their applicability in building reliable systems.},
journal = {SIGPLAN Not.},
month = {jun},
pages = {231–242},
numpages = {12},
keywords = {data structures, smt solvers, separation logic, natural proofs, heap analysis}
}

@article{nat-proof-fun,
author = {L\"{o}ding, Christof and Madhusudan, P. and Pe\~{n}a, Lucas},
title = {Foundations for Natural Proofs and Quantifier Instantiation},
year = {2017},
issue_date = {January 2018},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {2},
number = {POPL},
url = {https://doi.org/10.1145/3158098},
doi = {10.1145/3158098},
abstract = {We give foundational results that explain the efficacy of heuristics used for dealing with quantified formulas and recursive definitions. We develop a framework for first order logic (FOL) over an uninterpreted combination of background theories. Our central technical result is that systematic term instantiation is complete for a fragment of FOL that we call safe. Coupled with the fact that unfolding recursive definitions is essentially term instantiation and with the observation that heap verification engines generate verification conditions in the safe fragment explains the efficacy of verification engines like natural proofs that resort to such heuristics. Furthermore, we study recursive definitions with least fixpoint semantics and show that though they are not amenable to complete procedures, we can systematically introduce induction principles that in practice bridge the divide between FOL and FOL with recursive definitions.},
journal = {Proc. ACM Program. Lang.},
month = {dec},
articleno = {10},
numpages = {30},
keywords = {Natural proofs, Quantifier instantiation, Completeness, Program logics, Verification, Program analysis}
}

@inproceedings{10.5555/1070432.1070591,
author = {Magniez, Fr\'{e}d\'{e}ric and Santha, Miklos and Szegedy, Mario},
title = {{Quantum Algorithms for the Triangle Problem}},
year = {2005},
isbn = {0898715857},
publisher = {Society for Industrial and Applied Mathematics},
address = {USA},
abstract = {We present two new quantum algorithms that either find a triangle (a copy of K3) in an undirected graph G on n nodes, or reject if G is triangle free. The first algorithm uses combinatorial ideas with Grover Search and makes \~{O}(n10/7) queries. The second algorithm uses \~{O}(n13/10) queries, and it is based on a new design concept of Ambainis [6] that incorporates the benefits of quantum walks into Grover search [18]. The first algorithm uses only O(log n) qubits in its quantum subroutines, whereas the second one uses O(n) qubits. The Triangle Problem was first treated in [12], where an algorithm with O(n + √n|E|) query complexity was presented (here |E| is the number of edges of G).},
booktitle = {Proceedings of the Sixteenth Annual ACM-SIAM Symposium on Discrete Algorithms},
pages = {1109–1117},
numpages = {9},
location = {Vancouver, British Columbia},
series = {SODA '05}
}

@InProceedings{10.1007/11575467_5,
author="Berdine, Josh
and Calcagno, Cristiano
and O'Hearn, Peter W.",
editor="Yi, Kwangkeun",
title="Symbolic Execution with Separation Logic",
booktitle="Programming Languages and Systems",
year="2005",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="52--68",
abstract="We describe a sound method for automatically proving Hoare triples for loop-free code in Separation Logic, for certain preconditions and postconditions (symbolic heaps). The method uses a form of symbolic execution, a decidable proof theory for symbolic heaps, and extraction of frame axioms from incomplete proofs. This is a precursor to the use of the logic in automatic specification checking, program analysis, and model checking.",
isbn="978-3-540-32247-4"
}


@misc{quipper-qasm,
author={Bian, Xiaoning},
title={Compile Quipper quantum circuit to OpenQasm 2.0 program},
year=2020,
url = "https://www.mathstat.dal.ca/~xbian/QasmTrans/",
note = "[Online; accessed 8-July-2021]"
}


@misc{ddsim,
      title={Hybrid Schr\"odinger-Feynman Simulation of Quantum Circuits With Decision Diagrams}, 
      author={Lukas Burgholzer and Hartwig Bauer and Robert Wille},
      year={2021},
      eprint={2105.07045},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{Yuan2022,
author = {Yuan, Charles and McNally, Christopher and Carbin, Michael},
title = {Twist: Sound Reasoning for Purity and Entanglement in Quantum Programs},
year = {2022},
issue_date = {January 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {6},
number = {POPL},
url = {https://doi.org/10.1145/3498691},
doi = {10.1145/3498691},
abstract = {Quantum programming languages enable developers to implement algorithms for quantum computers that promise computational breakthroughs in classically intractable tasks. Programming quantum computers requires awareness of entanglement, the phenomenon in which measurement outcomes of qubits are correlated. Entanglement can determine the correctness of algorithms and suitability of programming patterns. In this work, we formalize purity as a central tool for automating reasoning about entanglement in quantum programs. A pure expression is one whose evaluation is unaffected by the measurement outcomes of qubits that it does not own, implying freedom from entanglement with any other expression in the computation. We present Twist, the first language that features a type system for sound reasoning about purity. The type system enables the developer to identify pure expressions using type annotations. Twist also features purity assertion operators that state the absence of entanglement in the output of quantum gates. To soundly check these assertions, Twist uses a combination of static analysis and runtime verification. We evaluate Twist’s type system and analyses on a benchmark suite of quantum programs in simulation, demonstrating that Twist can express quantum algorithms, catch programming errors in them, and support programs that existing languages disallow, while incurring runtime verification overhead of less than 3.5%.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {30},
numpages = {32},
keywords = {purity, entanglement, type systems, quantum programming}
}

@InProceedings{BMRRV:ICLP01,
author="Basu, Samik
and Mukund, Madhavan
and Ramakrishnan, C. R.
and Ramakrishnan, I. V.
and Verma, Rakesh",
editor="Codognet, Philippe",
title="Local and Symbolic Bisimulation Using Tabled Constraint Logic Programming",
booktitle="Logic Programming",
year="2001",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="166--180",
isbn="978-3-540-45635-3"
}

@InProceedings{ShorsGate,
author="Roetteler, Martin
and Naehrig, Michael
and Svore, Krysta M.
and Lauter, Kristin",
editor="Takagi, Tsuyoshi
and Peyrin, Thomas",
title="Quantum Resource Estimates for Computing Elliptic Curve Discrete Logarithms",
booktitle="Advances in Cryptology -- ASIACRYPT 2017",
year="2017",
publisher="Springer International Publishing",
address="Cham",
pages="241--270",
isbn="978-3-319-70697-9"
}


@article{wootters1982single,
  author = {Wootters, William K. and Zurek, Wojciech H.},
  title = {A Single Quantum Cannot be Cloned},
  journal = {Nature},
  volume = {299},
  number = {5886},
  pages = {802--803},
  year = {1982},
  doi = {10.1038/299802a0}
}

\end{filecontents}

